Exploring EEG Responses during Observation of Actions Performed by Human Actor and Humanoid Robot

Action observation (AO) therapy is a promising rehabilitative treatment for motor and language function in individuals recovering from neurological conditions, such as stroke. This pilot study aimed to investigate the potential of humanoid robots to support AO therapy in rehabilitation settings. The brain activity of three healthy right-handed participants was monitored with electroencephalography (EEG) while they observed eight different actions performed by two agents, a human actor and a robot, using their left and right arms. Their event-related spectral perturbations (ERSPs, changes in the spectral power of neural oscillations in response to an event or stimulus, compared to baseline) in sensorimotor regions were analyzed. The single-subject analysis showed variability in ERSP patterns among all participants, including power suppression in sensorimotor mu and beta rhythms. One participant showed stronger responses to "robot" AO conditions than to "human" conditions. Strong and positive correlations in ERSP across all conditions were observed for almost all participants and channels, implying common cognitive processes or neural networks at play in the mirror neuron system during AO. The results support the feasibility of using EEG to explore differences in neural responses to observation of robot- and human-induced actions.

==> C3_allersp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.613in,
height=3.166in,
at={(0.758in,0.545in)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Log10\\[1ex]Power Ratio},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency (Hz)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S1}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.132350772100749	4\\
-0.0462724263839391	4.5\\
-0.0221479716723455	5\\
-0.0590257047829511	5.5\\
0.151732180540364	6\\
0.222569713222795	6.5\\
0.196005061730468	7\\
0.0906914235346299	7.5\\
-0.0140563460283795	8\\
0.0913813340638353	8.5\\
0.192596726289039	9\\
0.28473761806445	9.5\\
0.370109987135028	10\\
0.347907947413003	10.5\\
0.308430156243265	11\\
0.316833879884568	11.5\\
0.369241914434836	12\\
0.399008626118282	12.5\\
0.309986324064468	13\\
0.185616732213273	13.5\\
0.00674898321528222	14\\
0.00775374854738847	14.5\\
-0.0361944463215914	15\\
-0.117998287540786	15.5\\
-0.050432251777613	16\\
-0.157967429582977	16.5\\
-0.244770603887439	17\\
-0.125994103148785	17.5\\
-0.0950938608844606	18\\
-0.26477478481793	18.5\\
-0.247739772273902	19\\
-0.162169862252628	19.5\\
-0.115089780763896	20\\
-0.0358306017486342	20.5\\
0.00646938102947099	21\\
0.0525861043078539	21.5\\
0.169495191360134	22\\
0.148017539091131	22.5\\
0.148778655559264	23\\
0.248340253153381	23.5\\
0.189568069780559	24\\
0.00218055421539515	24.5\\
0.00993796511682166	25\\
0.227517630017899	25.5\\
0.277361276512651	26\\
0.184857260197304	26.5\\
-0.101700431215253	27\\
-0.198547343038762	27.5\\
-0.0199960347766699	28\\
0.274202934026761	28.5\\
0.332340453625817	29\\
0.125623304592255	29.5\\
0.0434269102210549	30\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.144996599674936	4\\
-0.0307762801902262	4.5\\
0.0474212862173906	5\\
0.0567893107532994	5.5\\
0.287543689876794	6\\
0.34621295086125	6.5\\
0.288686595793855	7\\
0.149272976311459	7.5\\
0.0154954934805599	8\\
0.0992774352348697	8.5\\
0.182594155266448	9\\
0.250777520792341	9.5\\
0.304843707342263	10\\
0.248458322249	10.5\\
0.175563282908838	11\\
0.153841507017748	11.5\\
0.182446843511439	12\\
0.199033220941696	12.5\\
0.11249235012518	13\\
0.00772589638853881	13.5\\
-0.141406516078167	14\\
-0.113256235283597	14.5\\
-0.1399926530797	15\\
-0.213668145611696	15.5\\
-0.143201957798845	16\\
-0.248477195361254	16.5\\
-0.329683004657641	17\\
-0.20043310877253	17.5\\
-0.157332908935087	18\\
-0.316802667621216	18.5\\
-0.293595704760661	19\\
-0.205814332816231	19.5\\
-0.160047636613086	20\\
-0.0861742018549936	20.5\\
-0.0549302475553136	21\\
-0.0254093713342103	21.5\\
0.0712570067127743	22\\
0.0290048236370508	22.5\\
0.0119388257604702	23\\
0.0993196823974096	23.5\\
0.0350420105103099	24\\
-0.152972250118858	24.5\\
-0.144416523675662	25\\
0.0720076039050702	25.5\\
0.11735182252434	26\\
0.0183168458983973	26.5\\
-0.274459783559532	27\\
-0.375616848769089	27.5\\
-0.198171946974605	28\\
0.0982310620676393	28.5\\
0.16171220855099	29\\
-0.0367834052518434	29.5\\
-0.10814904026706	30\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.155892604926882	4\\
-0.0735851835427025	4.5\\
-0.0293845631534155	5\\
-0.0477933044667639	5.5\\
0.162816667049705	6\\
0.210585621049586	6.5\\
0.15065726280321	7\\
0.0216960429093009	7.5\\
-0.0881186939796422	8\\
0.0200860254793617	8.5\\
0.114290880617654	9\\
0.185737426385005	9.5\\
0.244894516768478	10\\
0.198727190722392	10.5\\
0.141000930860714	11\\
0.138559514084891	11.5\\
0.189675297754351	12\\
0.230607397807855	12.5\\
0.167394507872163	13\\
0.0807070071245605	13.5\\
-0.0580924325893903	14\\
-0.025919848064476	14.5\\
-0.0530786864780583	15\\
-0.130669216673202	15.5\\
-0.066717858117059	16\\
-0.181497267149942	16.5\\
-0.276055106975268	17\\
-0.162914340701436	17.5\\
-0.133942984919866	18\\
-0.302081484665203	18.5\\
-0.282494927622236	19\\
-0.195267894959804	19.5\\
-0.148799755316118	20\\
-0.0739510645528828	20.5\\
-0.041475152879514	21\\
-0.0102624416093106	21.5\\
0.0887352180857386	22\\
0.0499409282951823	22.5\\
0.0384534442397799	23\\
0.134693184396793	23.5\\
0.0830350735980502	24\\
-0.0895673595035175	24.5\\
-0.06441244086923	25\\
0.168821879206523	25.5\\
0.230619500623059	26\\
0.146713003184421	26.5\\
-0.132982936116133	27\\
-0.223007052185619	27.5\\
-0.0366353495916759	28\\
0.265759885176518	28.5\\
0.331180199017275	29\\
0.129929444013045	29.5\\
0.0513919490562767	30\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.114836729248983	4\\
-0.0421616603016086	4.5\\
-0.0106515222278811	5\\
-0.0387560204802418	5.5\\
0.160895441231826	6\\
0.198270661269907	6.5\\
0.128423267818277	7\\
-0.0162055854431769	7.5\\
-0.144185513250767	8\\
-0.0382004764103065	8.5\\
0.0769193039699055	9\\
0.176505526459456	9.5\\
0.256234960058196	10\\
0.21993460885421	10.5\\
0.163573839033697	11\\
0.156362353094187	11.5\\
0.197765452394743	12\\
0.224103960628338	12.5\\
0.140932376398749	13\\
0.029301321820917	13.5\\
-0.135437570048836	14\\
-0.123134201574449	14.5\\
-0.160093466511286	15\\
-0.239626983937973	15.5\\
-0.173648721291186	16\\
-0.2837959732564	16.5\\
-0.371088463832528	17\\
-0.247872488781692	17.5\\
-0.208236835465262	18\\
-0.367329128626576	18.5\\
-0.341456373817022	19\\
-0.251302573070111	19.5\\
-0.206261934503026	20\\
-0.137068484711466	20.5\\
-0.114507461565603	21\\
-0.0954287321986631	21.5\\
-0.00835095847893588	22\\
-0.055905686934125	22.5\\
-0.0706827585103314	23\\
0.0275457308072974	23.5\\
-0.0188524425809156	24\\
-0.185557121510072	24.5\\
-0.154502341112071	25\\
0.0843450639604462	25.5\\
0.149977066731264	26\\
0.0662551922104841	26.5\\
-0.218440520043739	27\\
-0.319113585455299	27.5\\
-0.146848698360852	28\\
0.141352146281645	28.5\\
0.196420568353684	29\\
-0.00908115813755948	29.5\\
-0.0863787968615323	30\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	8\\
0.8	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	13\\
0.8	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	20\\
0.8	20\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	4\\
0	30\\
};
\end{axis}

\begin{axis}[%
width=0.613in,
height=3.166in,
at={(1.787in,0.545in)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Log10\\[1ex]Power Ratio},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S2}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00669455196930878	4\\
-0.024402164431072	4.5\\
0.0568386343967253	5\\
0.072106637206231	5.5\\
-0.0357194993659329	6\\
-0.0924407271670966	6.5\\
0.0323739481313993	7\\
0.174122164718049	7.5\\
0.0747144891316242	8\\
-0.0628712848692836	8.5\\
-0.106073085129987	9\\
-0.136510264115172	9.5\\
-0.257587709194562	10\\
-0.392126518087587	10.5\\
-0.406364510767657	11\\
-0.29720418456332	11.5\\
-0.121008133824081	12\\
0.112062315989428	12.5\\
0.227500583021603	13\\
0.122057805649617	13.5\\
0.0131346128098574	14\\
-0.130364472967886	14.5\\
-0.206149856043126	15\\
-0.163063487800305	15.5\\
-0.120137937723437	16\\
-0.12899507546429	16.5\\
-0.042456127665004	17\\
0.040755384142845	17.5\\
0.0228673511647333	18\\
0.0338978091831441	18.5\\
-0.0175674409732581	19\\
-0.168043542529874	19.5\\
-0.255522375610598	20\\
-0.269381140972344	20.5\\
-0.248731466071719	21\\
-0.212935530818996	21.5\\
-0.225117703974916	22\\
-0.28442884437211	22.5\\
-0.304898540257086	23\\
-0.25451259497371	23.5\\
-0.129992564850228	24\\
-0.113423100767559	24.5\\
-0.235627978980485	25\\
-0.215864731226209	25.5\\
-0.0817422378990333	26\\
-0.0659798995665811	26.5\\
-0.196151520529716	27\\
-0.257714706329641	27.5\\
-0.189008482742747	28\\
-0.137212017780368	28.5\\
-0.228031670657029	29\\
-0.324458009872957	29.5\\
-0.262608678549905	30\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0595346986159795	4\\
0.0353940567175933	4.5\\
0.115039236685767	5\\
0.123684011705212	5.5\\
0.0099593828180668	6\\
-0.0466441868511732	6.5\\
0.0865846235720656	7\\
0.240221971145922	7.5\\
0.146264582778224	8\\
-0.00112913363910882	8.5\\
-0.0621322511786273	9\\
-0.0953805221783908	9.5\\
-0.197564776094009	10\\
-0.300283074919983	10.5\\
-0.279649713270633	11\\
-0.140155720710376	11.5\\
0.0546833067357167	12\\
0.286579903325198	12.5\\
0.373172836379484	13\\
0.211838668801092	13.5\\
0.0392819054046717	14\\
-0.147413675777414	14.5\\
-0.236949963318657	15\\
-0.19176396349796	15.5\\
-0.146875282869616	16\\
-0.160950722194085	16.5\\
-0.0856595176062919	17\\
-0.0142828817709531	17.5\\
-0.0394887245757246	18\\
-0.0309613522253826	18.5\\
-0.0846977866952359	19\\
-0.241042460101023	19.5\\
-0.33592112276228	20\\
-0.352295738806228	20.5\\
-0.324512144165954	21\\
-0.272046587546258	21.5\\
-0.261475294800095	22\\
-0.296068348579931	22.5\\
-0.293312363509891	23\\
-0.223903736151476	23.5\\
-0.0865795228155759	24\\
-0.0643083471637298	24.5\\
-0.186088048610652	25\\
-0.166630386419793	25.5\\
-0.0294561046800154	26\\
-0.00617017319307036	26.5\\
-0.126212437996108	27\\
-0.178233490515778	27.5\\
-0.103192933177448	28\\
-0.0494133952648329	28.5\\
-0.142613829863858	29\\
-0.245411806177079	29.5\\
-0.193181629490392	30\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.00642726363949195	4\\
-0.0318553420943142	4.5\\
0.0569480115838971	5\\
0.0656528900202832	5.5\\
-0.0521597502254735	6\\
-0.111796497627607	6.5\\
0.016509832884438	7\\
0.164021328182299	7.5\\
0.0713006187701496	8\\
-0.0600397981791345	8.5\\
-0.101057153377605	9\\
-0.130723217526393	9.5\\
-0.247952260557299	10\\
-0.374171809684443	10.5\\
-0.376630551196073	11\\
-0.255010887462338	11.5\\
-0.0703386690197611	12\\
0.160626377875442	12.5\\
0.256748942817485	13\\
0.115364931035681	13.5\\
-0.0317292491345068	14\\
-0.198007636953916	14.5\\
-0.277708613446193	15\\
-0.229961493304058	15.5\\
-0.186524381308753	16\\
-0.206242246117533	16.5\\
-0.141955161077579	17\\
-0.086520809597914	17.5\\
-0.128797904153612	18\\
-0.131535485177557	18.5\\
-0.184811428097296	19\\
-0.328987431992242	19.5\\
-0.406267195303775	20\\
-0.407476974140108	20.5\\
-0.371922056947974	21\\
-0.319624461987939	21.5\\
-0.314211483584175	22\\
-0.35442182571219	22.5\\
-0.353527849483649	23\\
-0.279679211902133	23.5\\
-0.131361645387259	24\\
-0.0933639962544921	24.5\\
-0.198350689383691	25\\
-0.165124181311978	25.5\\
-0.0192445912289276	26\\
0.00844696891898827	26.5\\
-0.109915240680483	27\\
-0.16299919577604	27.5\\
-0.0930484149106483	28\\
-0.0486397871782318	28.5\\
-0.153863845325862	29\\
-0.26897322752873	29.5\\
-0.227695292982122	30\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.0587952959550334	4\\
-0.0855306921556407	4.5\\
-0.0118900585685547	5\\
0.00490527628751453	5.5\\
-0.0906389395675254	6\\
-0.138122352700886	6.5\\
-0.0105646763115309	7\\
0.13732745205167	7.5\\
0.0575534327275409	8\\
-0.0598966820453933	8.5\\
-0.105885261475901	9\\
-0.156678279840734	9.5\\
-0.299078543326132	10\\
-0.448716582947521	10.5\\
-0.470709282701394	11\\
-0.362886408101257	11.5\\
-0.183664697325661	12\\
0.0532458785277982	12.5\\
0.168395207264339	13\\
0.0544361809970269	13.5\\
-0.0698457644832028	14\\
-0.227324395901883	14.5\\
-0.30858948749106	15\\
-0.261842594145308	15.5\\
-0.208983553113593	16\\
-0.205569056638703	16.5\\
-0.1081754103269	17\\
-0.0164974270464298	17.5\\
-0.0262982783436841	18\\
-0.00632853047177111	18.5\\
-0.0515507383232431	19\\
-0.205093060360333	19.5\\
-0.308084400823088	20\\
-0.346188916096379	20.5\\
-0.351071490243477	21\\
-0.335123362400033	21.5\\
-0.356308788595924	22\\
-0.41052439152832	22.5\\
-0.410863821100933	23\\
-0.327814899591158	23.5\\
-0.164691566075721	24\\
-0.112608735168107	24.5\\
-0.209378606558008	25\\
-0.175857834667611	25.5\\
-0.0369720997491478	26\\
-0.0213606531703815	26.5\\
-0.153601839937673	27\\
-0.218280838303364	27.5\\
-0.153969626167443	28\\
-0.107408058933675	28.5\\
-0.203279564155067	29\\
-0.304130183698326	29.5\\
-0.246611956072948	30\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	8\\
0.8	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	13\\
0.8	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	20\\
0.8	20\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	4\\
0	30\\
};
\end{axis}

\begin{axis}[%
width=0.613in,
height=3.166in,
at={(2.816in,0.545in)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Log10\\[1ex]Power Ratio},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S3}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.380678145764078	4\\
0.348365574004031	4.5\\
0.589210821208801	5\\
0.458103728626926	5.5\\
0.309732450203836	6\\
0.220595690190073	6.5\\
0.0551459368095418	7\\
0.231165639935794	7.5\\
0.124325405579325	8\\
-0.00352356675618276	8.5\\
0.075240671859141	9\\
0.0103980895310972	9.5\\
-0.0692924660367427	10\\
-0.0891448388637334	10.5\\
-0.116825751562415	11\\
-0.0122559587851705	11.5\\
0.110516954804365	12\\
0.0456037675301512	12.5\\
0.160681430308119	13\\
0.160153231104624	13.5\\
0.0224159688477096	14\\
0.053976272911964	14.5\\
0.108397707084671	15\\
0.0956382644809555	15.5\\
0.0275042294171958	16\\
0.299094960576246	16.5\\
0.50695813119467	17\\
0.0982556907247835	17.5\\
0.0525559957978103	18\\
0.16467456871642	18.5\\
0.16041973321413	19\\
0.0725434032127003	19.5\\
0.0337145363535953	20\\
-0.0381015650583729	20.5\\
0.00122356659606536	21\\
0.124574959590186	21.5\\
0.184510489505381	22\\
0.120361280116423	22.5\\
0.153620785286576	23\\
0.144057536753602	23.5\\
0.251568992800862	24\\
0.272106909069968	24.5\\
0.084796316671635	25\\
0.214071996530891	25.5\\
0.409106770026552	26\\
0.393169163101403	26.5\\
0.499053551403453	27\\
0.466228943975527	27.5\\
0.363805750268644	28\\
0.246049051761846	28.5\\
0.226966906629212	29\\
0.220573386949991	29.5\\
0.290621962434709	30\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.450839398674131	4\\
0.417551785218308	4.5\\
0.663846315242915	5\\
0.555660715944255	5.5\\
0.443956383517092	6\\
0.398041548040626	6.5\\
0.269400610188232	7\\
0.457465673892793	7.5\\
0.339785615247886	8\\
0.192300744431731	8.5\\
0.250384971443484	9\\
0.167288881912595	9.5\\
0.0745412589803238	10\\
0.0471424542416006	10.5\\
0.0163421977279873	11\\
0.122704866298579	11.5\\
0.250984222932805	12\\
0.193556875759489	12.5\\
0.318425272093542	13\\
0.329263611722368	13.5\\
0.198924667144157	14\\
0.227890072533152	14.5\\
0.269469098405639	15\\
0.238044391172547	15.5\\
0.151020630800856	16\\
0.409601222807089	16.5\\
0.615504027000568	17\\
0.21455940214618	17.5\\
0.178821869241351	18\\
0.29818880825619	18.5\\
0.295683810986298	19\\
0.203650107357698	19.5\\
0.158353950631743	20\\
0.0811611451711047	20.5\\
0.116266076855437	21\\
0.233035856018249	21.5\\
0.279394209495052	22\\
0.194756938663761	22.5\\
0.204637992411764	23\\
0.171249039124146	23.5\\
0.253721846261905	24\\
0.245612559152956	24.5\\
0.0266068637329641	25\\
0.125763500108715	25.5\\
0.297355173006113	26\\
0.267007015093941	26.5\\
0.368153476793681	27\\
0.340966360352503	27.5\\
0.25413039124224	28\\
0.159667889711644	28.5\\
0.166099094010403	29\\
0.179928595722134	29.5\\
0.261209165162097	30\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.258037266664375	4\\
0.282987968359885	4.5\\
0.530799462098434	5\\
0.408029436513855	5.5\\
0.312367125522399	6\\
0.29908741038642	6.5\\
0.220189759199737	7\\
0.464697284689118	7.5\\
0.392192369826694	8\\
0.267581975752124	8.5\\
0.32338081174129	9\\
0.215304993162603	9.5\\
0.0821097296420628	10\\
0.011188617719063	10.5\\
-0.0536635268792642	11\\
0.0344186707297096	11.5\\
0.156739136040963	12\\
0.09567274706609	12.5\\
0.209684305720014	13\\
0.198892112985769	13.5\\
0.0414326638452918	14\\
0.0481314224029467	14.5\\
0.0797766865668406	15\\
0.0503011181952004	15.5\\
-0.0311187974070747	16\\
0.227915684931113	16.5\\
0.426409885530169	17\\
0.0144167273023828	17.5\\
-0.0277031316181645	18\\
0.0954636710829434	18.5\\
0.108277627341898	19\\
0.0414647610106672	19.5\\
0.0259130782904806	20\\
-0.0242349408677832	20.5\\
0.030869224045502	21\\
0.160515909755945	21.5\\
0.215660953132013	22\\
0.138121519307547	22.5\\
0.152527757067509	23\\
0.118367039218363	23.5\\
0.196240126338245	24\\
0.185328359581716	24.5\\
-0.0338109256300075	25\\
0.0647461797942586	25.5\\
0.232574185689233	26\\
0.194247704534607	26.5\\
0.283665824296221	27\\
0.243859065753057	27.5\\
0.146937079345502	28\\
0.0462099689898408	28.5\\
0.0503314179021239	29\\
0.0661620564991105	29.5\\
0.154855124120575	30\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.753877946325046	4\\
0.692750970356364	4.5\\
0.886660994308884	5\\
0.724501039129427	5.5\\
0.570792451325895	6\\
0.493896242350164	6.5\\
0.351059767539366	7\\
0.548626909010569	7.5\\
0.443523897314183	8\\
0.297265198597987	8.5\\
0.348943723577197	9\\
0.261162718129973	9.5\\
0.166133108237364	10\\
0.131475678431607	10.5\\
0.0814292725404721	11\\
0.157515337004042	11.5\\
0.255882227191978	12\\
0.177661414562823	12.5\\
0.287024866840266	13\\
0.281113456523172	13.5\\
0.133763542946225	14\\
0.151359371855161	14.5\\
0.193122112211139	15\\
0.177101269309043	15.5\\
0.117845975353438	16\\
0.406712236128488	16.5\\
0.635299246582154	17\\
0.246352718610314	17.5\\
0.216003695389292	18\\
0.339894081925562	18.5\\
0.343320214222901	19\\
0.257196370309768	19.5\\
0.21499696004008	20\\
0.138100948278645	20.5\\
0.173486369181604	21\\
0.29350530256888	21.5\\
0.347358269265771	22\\
0.27225385753296	22.5\\
0.28894560121913	23\\
0.256884117883091	23.5\\
0.337777693679826	24\\
0.330765722541389	24.5\\
0.117849575016935	25\\
0.223733618176336	25.5\\
0.396501456222493	26\\
0.35941997488486	26.5\\
0.447469293735192	27\\
0.403775541772955	27.5\\
0.298771914274656	28\\
0.184551566490383	28.5\\
0.170084980866979	29\\
0.164028010091138	29.5\\
0.230207416603458	30\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	8\\
0.8	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	13\\
0.8	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	20\\
0.8	20\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	4\\
0	30\\
};
\end{axis}

\begin{axis}[%
width=0.613in,
height=3.166in,
at={(3.845in,0.545in)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Log10\\[1ex]Power Ratio},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={Average across\\[1ex]all subjects},
legend style={at={(1.07,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.0850073085442123	4\\
0.0925636610630066	4.5\\
0.20796716131106	5\\
0.157061553683402	5.5\\
0.141915043792756	6\\
0.116908225415257	6.5\\
0.0945083155571362	7\\
0.165326409396157	7.5\\
0.06166118289419	8\\
0.00832882747945632	8.5\\
0.053921437672731	9\\
0.0528751478267917	9.5\\
0.0144099373012414	10\\
-0.0444544698461056	10.5\\
-0.0715867020289355	11\\
0.00245791217869248	11.5\\
0.119583578471706	12\\
0.185558236545954	12.5\\
0.232722779131397	13\\
0.155942589655838	13.5\\
0.0140998549576164	14\\
-0.0228781505028446	14.5\\
-0.0446488650933488	15\\
-0.0618078369533784	15.5\\
-0.0476886533612846	16\\
0.00404415184299323	16.5\\
0.0732437998807423	17\\
0.00433899057294784	17.5\\
-0.00655683797397233	18\\
-0.0220674689727885	18.5\\
-0.0349624933443433	19\\
-0.0858900005232672	19.5\\
-0.112299206673633	20\\
-0.114437769259784	20.5\\
-0.0803461728153941	21\\
-0.0119248223069856	21.5\\
0.0429626589635331	22\\
-0.00535000838818529	22.5\\
-0.000833033137082014	23\\
0.045961731644424	23.5\\
0.103714832577064	24\\
0.0536214541726013	24.5\\
-0.046964565730676	25\\
0.0752416317741936	25.5\\
0.201575269546723	26\\
0.170682174577375	26.5\\
0.0670671998861616	27\\
0.00332229820237486	27.5\\
0.051600410916409	28\\
0.12767998933608	28.5\\
0.110425229866	29\\
0.00724622722309625	29.5\\
0.0238133980352864	30\\
};
\addlegendentry{human-left}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.121792499205058	4\\
0.140723187248558	4.5\\
0.275435612715357	5\\
0.245378012800922	5.5\\
0.247153152070651	6\\
0.232536770683567	6.5\\
0.214890609851384	7\\
0.282320207116724	7.5\\
0.16718189716889	8\\
0.0968163486758307	8.5\\
0.123615625177101	9\\
0.107561960175515	9.5\\
0.0606067300761925	10\\
-0.00156076614312761	10.5\\
-0.0292480775446024	11\\
0.0454635508686501	11.5\\
0.162704791059987	12\\
0.226390000008795	12.5\\
0.268030152866069	13\\
0.182942725637333	13.5\\
0.0322666854902205	14\\
-0.0109266128426201	14.5\\
-0.0358245059975727	15\\
-0.0557959059790363	15.5\\
-0.0463522032892015	16\\
5.77684172499704e-05	16.5\\
0.0667205015788782	17\\
-5.21961324345214e-05	17.5\\
-0.00599992142315347	18\\
-0.0165250705301361	18.5\\
-0.0275365601565331	19\\
-0.0810688951865186	19.5\\
-0.112538269581208	20\\
-0.119102931830039	20.5\\
-0.0877254382886102	21\\
-0.0214733676207397	21.5\\
0.0297253071359106	22\\
-0.0241021954263731	22.5\\
-0.0255785151125521	23\\
0.0155549951233598	23.5\\
0.0673947779855464	24\\
0.00944398729012253	24.5\\
-0.10129923618445	25\\
0.0103802391979975	25.5\\
0.128416963616812	26\\
0.0930512292664228	26.5\\
-0.0108395815873198	27\\
-0.0709613263107879	27.5\\
-0.0157448296366044	28\\
0.0694951855048168	28.5\\
0.0617324908991781	29\\
-0.0340888719022628	29.5\\
-0.0133738348651182	30\\
};
\addlegendentry{human-right}

\addplot [color=red]
  table[row sep=crcr]{%
0.0319057993660005	4\\
0.0591824809076226	4.5\\
0.186120970176305	5\\
0.141963007355791	5.5\\
0.141008014115544	6\\
0.132625511269466	6.5\\
0.129118951629128	7\\
0.216804885260239	7.5\\
0.1251247648724	8\\
0.0758760676841171	8.5\\
0.112204846327113	9\\
0.0901064006737386	9.5\\
0.0263506619510804	10\\
-0.0547520004143294	10.5\\
-0.0964310490715411	11\\
-0.0273442342159127	11.5\\
0.092025254925184	12\\
0.162302174249796	12.5\\
0.211275918803221	13\\
0.131654683715337	13.5\\
-0.0161296726262017	14\\
-0.0585986875384816	14.5\\
-0.0836702044524703	15\\
-0.103443197260686	15.5\\
-0.094787012277629	16\\
-0.0532746094454537	16.5\\
0.00279987249244042	17\\
-0.0783394743323225	17.5\\
-0.0968146735638806	18\\
-0.112717766253272	18.5\\
-0.119676242792545	19\\
-0.160930188647126	19.5\\
-0.176384624109804	20\\
-0.168554326520258	20.5\\
-0.127509328593995	21\\
-0.0564569979471016	21.5\\
-0.00327177078880799	22\\
-0.0554531260364868	22.5\\
-0.0541822160587866	23\\
-0.00887299609565914	23.5\\
0.049304518183012	24\\
0.000799001274568639	24.5\\
-0.0988580186276427	25\\
0.022814625896268	25.5\\
0.147983031694455	26\\
0.116469225546005	26.5\\
0.0135892158332016	27\\
-0.0473823940695341	27.5\\
0.00575110494772602	28\\
0.0877766889960423	28.5\\
0.0758825905311789	29\\
-0.0242939090055249	29.5\\
-0.00714940660175664	30\\
};
\addlegendentry{robot-left}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.193415307040343	4\\
0.188352872633038	4.5\\
0.288039804504149	5\\
0.2302167649789	5.5\\
0.213682984330065	6\\
0.184681516973062	6.5\\
0.156306119682037	7\\
0.223249591873021	7.5\\
0.118963938930319	8\\
0.0663893467140956	8.5\\
0.106659255357067	9\\
0.0936633215828985	9.5\\
0.0410965083231428	10\\
-0.0324354318872348	10.5\\
-0.0752353903757414	11\\
-0.0163362393343425	11.5\\
0.0899943274203534	12\\
0.15167041790632	12.5\\
0.198784150167784	13\\
0.121616986447039	13.5\\
-0.0238399305286047	14\\
-0.0663664085403904	14.5\\
-0.0918536139304024	15\\
-0.108122769591413	15.5\\
-0.0882620996837804	16\\
-0.0275509312555384	16.5\\
0.0520117908075751	17\\
-0.00600573240593567	17.5\\
-0.00617713947321776	18\\
-0.0112545257242618	18.5\\
-0.016562299305788	19\\
-0.0663997543735583	19.5\\
-0.0997831250953446	20\\
-0.115052150843067	20.5\\
-0.0973641942091585	21\\
-0.0456822640099389	21.5\\
-0.00576715926969636	22\\
-0.064725406976495	22.5\\
-0.0642003261307114	23\\
-0.0144616836335898	23.5\\
0.0514112283410629	24\\
0.0108666219544032	24.5\\
-0.0820104575510477	25\\
0.044073615823057	25.5\\
0.169835474401536	26\\
0.134771504641654	26.5\\
0.0251423112512599	27\\
-0.0445396273285693	27.5\\
-0.000682136751213055	28\\
0.0728318846127845	28.5\\
0.0544086616885317	29\\
-0.0497277772482492	29.5\\
-0.0342611121103407	30\\
};
\addlegendentry{robot-right}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	8\\
0.8	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	13\\
0.8	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	20\\
0.8	20\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	4\\
0	30\\
};
\end{axis}
\end{tikzpicture}%

==> C3_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(0.758in,3.342in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-left},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.132350772100749	-0.155892604926882\\
-0.0462724263839391	-0.0735851835427025\\
-0.0221479716723455	-0.0293845631534155\\
-0.0590257047829511	-0.0477933044667639\\
0.151732180540364	0.162816667049705\\
0.222569713222795	0.210585621049586\\
0.196005061730468	0.15065726280321\\
0.0906914235346299	0.0216960429093009\\
-0.0140563460283795	-0.0881186939796422\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.0140563460283795	-0.0881186939796422\\
0.0913813340638353	0.0200860254793617\\
0.192596726289039	0.114290880617654\\
0.28473761806445	0.185737426385005\\
0.370109987135028	0.244894516768478\\
0.347907947413003	0.198727190722392\\
0.308430156243265	0.141000930860714\\
0.316833879884568	0.138559514084891\\
0.369241914434836	0.189675297754351\\
0.399008626118282	0.230607397807855\\
0.309986324064468	0.167394507872163\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.309986324064468	0.167394507872163\\
0.185616732213273	0.0807070071245605\\
0.00674898321528222	-0.0580924325893903\\
0.00775374854738847	-0.025919848064476\\
-0.0361944463215914	-0.0530786864780583\\
-0.117998287540786	-0.130669216673202\\
-0.050432251777613	-0.066717858117059\\
-0.157967429582977	-0.181497267149942\\
-0.244770603887439	-0.276055106975268\\
-0.125994103148785	-0.162914340701436\\
-0.0950938608844606	-0.133942984919866\\
-0.26477478481793	-0.302081484665203\\
-0.247739772273902	-0.282494927622236\\
-0.162169862252628	-0.195267894959804\\
-0.115089780763896	-0.148799755316118\\
-0.0358306017486342	-0.0739510645528828\\
0.00646938102947099	-0.041475152879514\\
0.0525861043078539	-0.0102624416093106\\
0.169495191360134	0.0887352180857386\\
0.148017539091131	0.0499409282951823\\
0.148778655559264	0.0384534442397799\\
0.248340253153381	0.134693184396793\\
0.189568069780559	0.0830350735980502\\
0.00218055421539515	-0.0895673595035175\\
0.00993796511682166	-0.06441244086923\\
0.227517630017899	0.168821879206523\\
0.277361276512651	0.230619500623059\\
0.184857260197304	0.146713003184421\\
-0.101700431215253	-0.132982936116133\\
-0.198547343038762	-0.223007052185619\\
-0.0199960347766699	-0.0366353495916759\\
0.274202934026761	0.265759885176518\\
0.332340453625817	0.331180199017275\\
0.125623304592255	0.129929444013045\\
0.0434269102210549	0.0513919490562767\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.26477478481793	-0.265614873301773\\
0.4	0.284891093568579\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.966};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S1};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(0.758in,2.388in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-right},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.144996599674936	-0.114836729248983\\
-0.0307762801902262	-0.0421616603016086\\
0.0474212862173906	-0.0106515222278811\\
0.0567893107532994	-0.0387560204802418\\
0.287543689876794	0.160895441231826\\
0.34621295086125	0.198270661269907\\
0.288686595793855	0.128423267818277\\
0.149272976311459	-0.0162055854431769\\
0.0154954934805599	-0.144185513250767\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0154954934805599	-0.144185513250767\\
0.0992774352348697	-0.0382004764103065\\
0.182594155266448	0.0769193039699055\\
0.250777520792341	0.176505526459456\\
0.304843707342263	0.256234960058196\\
0.248458322249	0.21993460885421\\
0.175563282908838	0.163573839033697\\
0.153841507017748	0.156362353094187\\
0.182446843511439	0.197765452394743\\
0.199033220941696	0.224103960628338\\
0.11249235012518	0.140932376398749\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.11249235012518	0.140932376398749\\
0.00772589638853881	0.029301321820917\\
-0.141406516078167	-0.135437570048836\\
-0.113256235283597	-0.123134201574449\\
-0.1399926530797	-0.160093466511286\\
-0.213668145611696	-0.239626983937973\\
-0.143201957798845	-0.173648721291186\\
-0.248477195361254	-0.2837959732564\\
-0.329683004657641	-0.371088463832528\\
-0.20043310877253	-0.247872488781692\\
-0.157332908935087	-0.208236835465262\\
-0.316802667621216	-0.367329128626576\\
-0.293595704760661	-0.341456373817022\\
-0.205814332816231	-0.251302573070111\\
-0.160047636613086	-0.206261934503026\\
-0.0861742018549936	-0.137068484711466\\
-0.0549302475553136	-0.114507461565603\\
-0.0254093713342103	-0.0954287321986631\\
0.0712570067127743	-0.00835095847893588\\
0.0290048236370508	-0.055905686934125\\
0.0119388257604702	-0.0706827585103314\\
0.0993196823974096	0.0275457308072974\\
0.0350420105103099	-0.0188524425809156\\
-0.152972250118858	-0.185557121510072\\
-0.144416523675662	-0.154502341112071\\
0.0720076039050702	0.0843450639604462\\
0.11735182252434	0.149977066731264\\
0.0183168458983973	0.0662551922104841\\
-0.274459783559532	-0.218440520043739\\
-0.375616848769089	-0.319113585455299\\
-0.198171946974605	-0.146848698360852\\
0.0982310620676393	0.141352146281645\\
0.16171220855099	0.196420568353684\\
-0.0367834052518434	-0.00908115813755948\\
-0.10814904026706	-0.0863787968615323\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.5	-0.481159557562546\\
0.5	0.408777215074776\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.946};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S1};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(0.758in,1.435in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={human-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.132350772100749	-0.144996599674936\\
-0.0462724263839391	-0.0307762801902262\\
-0.0221479716723455	0.0474212862173906\\
-0.0590257047829511	0.0567893107532994\\
0.151732180540364	0.287543689876794\\
0.222569713222795	0.34621295086125\\
0.196005061730468	0.288686595793855\\
0.0906914235346299	0.149272976311459\\
-0.0140563460283795	0.0154954934805599\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.0140563460283795	0.0154954934805599\\
0.0913813340638353	0.0992774352348697\\
0.192596726289039	0.182594155266448\\
0.28473761806445	0.250777520792341\\
0.370109987135028	0.304843707342263\\
0.347907947413003	0.248458322249\\
0.308430156243265	0.175563282908838\\
0.316833879884568	0.153841507017748\\
0.369241914434836	0.182446843511439\\
0.399008626118282	0.199033220941696\\
0.309986324064468	0.11249235012518\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.309986324064468	0.11249235012518\\
0.185616732213273	0.00772589638853881\\
0.00674898321528222	-0.141406516078167\\
0.00775374854738847	-0.113256235283597\\
-0.0361944463215914	-0.1399926530797\\
-0.117998287540786	-0.213668145611696\\
-0.050432251777613	-0.143201957798845\\
-0.157967429582977	-0.248477195361254\\
-0.244770603887439	-0.329683004657641\\
-0.125994103148785	-0.20043310877253\\
-0.0950938608844606	-0.157332908935087\\
-0.26477478481793	-0.316802667621216\\
-0.247739772273902	-0.293595704760661\\
-0.162169862252628	-0.205814332816231\\
-0.115089780763896	-0.160047636613086\\
-0.0358306017486342	-0.0861742018549936\\
0.00646938102947099	-0.0549302475553136\\
0.0525861043078539	-0.0254093713342103\\
0.169495191360134	0.0712570067127743\\
0.148017539091131	0.0290048236370508\\
0.148778655559264	0.0119388257604702\\
0.248340253153381	0.0993196823974096\\
0.189568069780559	0.0350420105103099\\
0.00218055421539515	-0.152972250118858\\
0.00993796511682166	-0.144416523675662\\
0.227517630017899	0.0720076039050702\\
0.277361276512651	0.11735182252434\\
0.184857260197304	0.0183168458983973\\
-0.101700431215253	-0.274459783559532\\
-0.198547343038762	-0.375616848769089\\
-0.0199960347766699	-0.198171946974605\\
0.274202934026761	0.0982310620676393\\
0.332340453625817	0.16171220855099\\
0.125623304592255	-0.0367834052518434\\
0.0434269102210549	-0.10814904026706\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.26477478481793	-0.310015720910834\\
0.4	0.276795126786049\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.881};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S1};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={robot-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.155892604926882	-0.114836729248983\\
-0.0735851835427025	-0.0421616603016086\\
-0.0293845631534155	-0.0106515222278811\\
-0.0477933044667639	-0.0387560204802418\\
0.162816667049705	0.160895441231826\\
0.210585621049586	0.198270661269907\\
0.15065726280321	0.128423267818277\\
0.0216960429093009	-0.0162055854431769\\
-0.0881186939796422	-0.144185513250767\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.0881186939796422	-0.144185513250767\\
0.0200860254793617	-0.0382004764103065\\
0.114290880617654	0.0769193039699055\\
0.185737426385005	0.176505526459456\\
0.244894516768478	0.256234960058196\\
0.198727190722392	0.21993460885421\\
0.141000930860714	0.163573839033697\\
0.138559514084891	0.156362353094187\\
0.189675297754351	0.197765452394743\\
0.230607397807855	0.224103960628338\\
0.167394507872163	0.140932376398749\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.167394507872163	0.140932376398749\\
0.0807070071245605	0.029301321820917\\
-0.0580924325893903	-0.135437570048836\\
-0.025919848064476	-0.123134201574449\\
-0.0530786864780583	-0.160093466511286\\
-0.130669216673202	-0.239626983937973\\
-0.066717858117059	-0.173648721291186\\
-0.181497267149942	-0.2837959732564\\
-0.276055106975268	-0.371088463832528\\
-0.162914340701436	-0.247872488781692\\
-0.133942984919866	-0.208236835465262\\
-0.302081484665203	-0.367329128626576\\
-0.282494927622236	-0.341456373817022\\
-0.195267894959804	-0.251302573070111\\
-0.148799755316118	-0.206261934503026\\
-0.0739510645528828	-0.137068484711466\\
-0.041475152879514	-0.114507461565603\\
-0.0102624416093106	-0.0954287321986631\\
0.0887352180857386	-0.00835095847893588\\
0.0499409282951823	-0.055905686934125\\
0.0384534442397799	-0.0706827585103314\\
0.134693184396793	0.0275457308072974\\
0.0830350735980502	-0.0188524425809156\\
-0.0895673595035175	-0.185557121510072\\
-0.06441244086923	-0.154502341112071\\
0.168821879206523	0.0843450639604462\\
0.230619500623059	0.149977066731264\\
0.146713003184421	0.0662551922104841\\
-0.132982936116133	-0.218440520043739\\
-0.223007052185619	-0.319113585455299\\
-0.0366353495916759	-0.146848698360852\\
0.265759885176518	0.141352146281645\\
0.331180199017275	0.196420568353684\\
0.129929444013045	-0.00908115813755948\\
0.0513919490562767	-0.0863787968615323\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.302081484665203	-0.380457564365241\\
0.331180199017275	0.287345268269444\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.959};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S1};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(2.404in,3.342in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-left},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.1)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.00669455196930878	-0.00642726363949195\\
-0.024402164431072	-0.0318553420943142\\
0.0568386343967253	0.0569480115838971\\
0.072106637206231	0.0656528900202832\\
-0.0357194993659329	-0.0521597502254735\\
-0.0924407271670966	-0.111796497627607\\
0.0323739481313993	0.016509832884438\\
0.174122164718049	0.164021328182299\\
0.0747144891316242	0.0713006187701496\\
};
\addlegendentry{theta}

\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
0.0747144891316242	0.0713006187701496\\
-0.0628712848692836	-0.0600397981791345\\
-0.106073085129987	-0.101057153377605\\
-0.136510264115172	-0.130723217526393\\
-0.257587709194562	-0.247952260557299\\
-0.392126518087587	-0.374171809684443\\
-0.406364510767657	-0.376630551196073\\
-0.29720418456332	-0.255010887462338\\
-0.121008133824081	-0.0703386690197611\\
0.112062315989428	0.160626377875442\\
0.227500583021603	0.256748942817485\\
};
\addlegendentry{alpha}

\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0.227500583021603	0.256748942817485\\
0.122057805649617	0.115364931035681\\
0.0131346128098574	-0.0317292491345068\\
-0.130364472967886	-0.198007636953916\\
-0.206149856043126	-0.277708613446193\\
-0.163063487800305	-0.229961493304058\\
-0.120137937723437	-0.186524381308753\\
-0.12899507546429	-0.206242246117533\\
-0.042456127665004	-0.141955161077579\\
0.040755384142845	-0.086520809597914\\
0.0228673511647333	-0.128797904153612\\
0.0338978091831441	-0.131535485177557\\
-0.0175674409732581	-0.184811428097296\\
-0.168043542529874	-0.328987431992242\\
-0.255522375610598	-0.406267195303775\\
-0.269381140972344	-0.407476974140108\\
-0.248731466071719	-0.371922056947974\\
-0.212935530818996	-0.319624461987939\\
-0.225117703974916	-0.314211483584175\\
-0.28442884437211	-0.35442182571219\\
-0.304898540257086	-0.353527849483649\\
-0.25451259497371	-0.279679211902133\\
-0.129992564850228	-0.131361645387259\\
-0.113423100767559	-0.0933639962544921\\
-0.235627978980485	-0.198350689383691\\
-0.215864731226209	-0.165124181311978\\
-0.0817422378990333	-0.0192445912289276\\
-0.0659798995665811	0.00844696891898827\\
-0.196151520529716	-0.109915240680483\\
-0.257714706329641	-0.16299919577604\\
-0.189008482742747	-0.0930484149106483\\
-0.137212017780368	-0.0486397871782318\\
-0.228031670657029	-0.153863845325862\\
-0.324458009872957	-0.26897322752873\\
-0.262608678549905	-0.227695292982122\\
};
\addlegendentry{beta}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.406364510767657	-0.414166168443271\\
0.227500583021603	0.1908537798351\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.883};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S2};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(2.404in,2.388in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-right},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0595346986159795	-0.0587952959550334\\
0.0353940567175933	-0.0855306921556407\\
0.115039236685767	-0.0118900585685547\\
0.123684011705212	0.00490527628751453\\
0.0099593828180668	-0.0906389395675254\\
-0.0466441868511732	-0.138122352700886\\
0.0865846235720656	-0.0105646763115309\\
0.240221971145922	0.13732745205167\\
0.146264582778224	0.0575534327275409\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.146264582778224	0.0575534327275409\\
-0.00112913363910882	-0.0598966820453933\\
-0.0621322511786273	-0.105885261475901\\
-0.0953805221783908	-0.156678279840734\\
-0.197564776094009	-0.299078543326132\\
-0.300283074919983	-0.448716582947521\\
-0.279649713270633	-0.470709282701394\\
-0.140155720710376	-0.362886408101257\\
0.0546833067357167	-0.183664697325661\\
0.286579903325198	0.0532458785277982\\
0.373172836379484	0.168395207264339\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.373172836379484	0.168395207264339\\
0.211838668801092	0.0544361809970269\\
0.0392819054046717	-0.0698457644832028\\
-0.147413675777414	-0.227324395901883\\
-0.236949963318657	-0.30858948749106\\
-0.19176396349796	-0.261842594145308\\
-0.146875282869616	-0.208983553113593\\
-0.160950722194085	-0.205569056638703\\
-0.0856595176062919	-0.1081754103269\\
-0.0142828817709531	-0.0164974270464298\\
-0.0394887245757246	-0.0262982783436841\\
-0.0309613522253826	-0.00632853047177111\\
-0.0846977866952359	-0.0515507383232431\\
-0.241042460101023	-0.205093060360333\\
-0.33592112276228	-0.308084400823088\\
-0.352295738806228	-0.346188916096379\\
-0.324512144165954	-0.351071490243477\\
-0.272046587546258	-0.335123362400033\\
-0.261475294800095	-0.356308788595924\\
-0.296068348579931	-0.41052439152832\\
-0.293312363509891	-0.410863821100933\\
-0.223903736151476	-0.327814899591158\\
-0.0865795228155759	-0.164691566075721\\
-0.0643083471637298	-0.112608735168107\\
-0.186088048610652	-0.209378606558008\\
-0.166630386419793	-0.175857834667611\\
-0.0294561046800154	-0.0369720997491478\\
-0.00617017319307036	-0.0213606531703815\\
-0.126212437996108	-0.153601839937673\\
-0.178233490515778	-0.218280838303364\\
-0.103192933177448	-0.153969626167443\\
-0.0494133952648329	-0.107408058933675\\
-0.142613829863858	-0.203279564155067\\
-0.245411806177079	-0.304130183698326\\
-0.193181629490392	-0.246611956072948\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.5	-0.510468304210846\\
0.5	0.331818994326548\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.917};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S2};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(2.404in,1.435in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={human-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.00669455196930878	0.0595346986159795\\
-0.024402164431072	0.0353940567175933\\
0.0568386343967253	0.115039236685767\\
0.072106637206231	0.123684011705212\\
-0.0357194993659329	0.0099593828180668\\
-0.0924407271670966	-0.0466441868511732\\
0.0323739481313993	0.0865846235720656\\
0.174122164718049	0.240221971145922\\
0.0747144891316242	0.146264582778224\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0747144891316242	0.146264582778224\\
-0.0628712848692836	-0.00112913363910882\\
-0.106073085129987	-0.0621322511786273\\
-0.136510264115172	-0.0953805221783908\\
-0.257587709194562	-0.197564776094009\\
-0.392126518087587	-0.300283074919983\\
-0.406364510767657	-0.279649713270633\\
-0.29720418456332	-0.140155720710376\\
-0.121008133824081	0.0546833067357167\\
0.112062315989428	0.286579903325198\\
0.227500583021603	0.373172836379484\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.227500583021603	0.373172836379484\\
0.122057805649617	0.211838668801092\\
0.0131346128098574	0.0392819054046717\\
-0.130364472967886	-0.147413675777414\\
-0.206149856043126	-0.236949963318657\\
-0.163063487800305	-0.19176396349796\\
-0.120137937723437	-0.146875282869616\\
-0.12899507546429	-0.160950722194085\\
-0.042456127665004	-0.0856595176062919\\
0.040755384142845	-0.0142828817709531\\
0.0228673511647333	-0.0394887245757246\\
0.0338978091831441	-0.0309613522253826\\
-0.0175674409732581	-0.0846977866952359\\
-0.168043542529874	-0.241042460101023\\
-0.255522375610598	-0.33592112276228\\
-0.269381140972344	-0.352295738806228\\
-0.248731466071719	-0.324512144165954\\
-0.212935530818996	-0.272046587546258\\
-0.225117703974916	-0.261475294800095\\
-0.28442884437211	-0.296068348579931\\
-0.304898540257086	-0.293312363509891\\
-0.25451259497371	-0.223903736151476\\
-0.129992564850228	-0.0865795228155759\\
-0.113423100767559	-0.0643083471637298\\
-0.235627978980485	-0.186088048610652\\
-0.215864731226209	-0.166630386419793\\
-0.0817422378990333	-0.0294561046800154\\
-0.0659798995665811	-0.00617017319307036\\
-0.196151520529716	-0.126212437996108\\
-0.257714706329641	-0.178233490515778\\
-0.189008482742747	-0.103192933177448\\
-0.137212017780368	-0.0494133952648329\\
-0.228031670657029	-0.142613829863858\\
-0.324458009872957	-0.245411806177079\\
-0.262608678549905	-0.193181629490392\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.406364510767657	-0.385477984876974\\
0.227500583021603	0.275566653479348\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.915};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S2};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(2.404in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={robot-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.00642726363949195	-0.0587952959550334\\
-0.0318553420943142	-0.0855306921556407\\
0.0569480115838971	-0.0118900585685547\\
0.0656528900202832	0.00490527628751453\\
-0.0521597502254735	-0.0906389395675254\\
-0.111796497627607	-0.138122352700886\\
0.016509832884438	-0.0105646763115309\\
0.164021328182299	0.13732745205167\\
0.0713006187701496	0.0575534327275409\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0713006187701496	0.0575534327275409\\
-0.0600397981791345	-0.0598966820453933\\
-0.101057153377605	-0.105885261475901\\
-0.130723217526393	-0.156678279840734\\
-0.247952260557299	-0.299078543326132\\
-0.374171809684443	-0.448716582947521\\
-0.376630551196073	-0.470709282701394\\
-0.255010887462338	-0.362886408101257\\
-0.0703386690197611	-0.183664697325661\\
0.160626377875442	0.0532458785277982\\
0.256748942817485	0.168395207264339\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.256748942817485	0.168395207264339\\
0.115364931035681	0.0544361809970269\\
-0.0317292491345068	-0.0698457644832028\\
-0.198007636953916	-0.227324395901883\\
-0.277708613446193	-0.30858948749106\\
-0.229961493304058	-0.261842594145308\\
-0.186524381308753	-0.208983553113593\\
-0.206242246117533	-0.205569056638703\\
-0.141955161077579	-0.1081754103269\\
-0.086520809597914	-0.0164974270464298\\
-0.128797904153612	-0.0262982783436841\\
-0.131535485177557	-0.00632853047177111\\
-0.184811428097296	-0.0515507383232431\\
-0.328987431992242	-0.205093060360333\\
-0.406267195303775	-0.308084400823088\\
-0.407476974140108	-0.346188916096379\\
-0.371922056947974	-0.351071490243477\\
-0.319624461987939	-0.335123362400033\\
-0.314211483584175	-0.356308788595924\\
-0.35442182571219	-0.41052439152832\\
-0.353527849483649	-0.410863821100933\\
-0.279679211902133	-0.327814899591158\\
-0.131361645387259	-0.164691566075721\\
-0.0933639962544921	-0.112608735168107\\
-0.198350689383691	-0.209378606558008\\
-0.165124181311978	-0.175857834667611\\
-0.0192445912289276	-0.0369720997491478\\
0.00844696891898827	-0.0213606531703815\\
-0.109915240680483	-0.153601839937673\\
-0.16299919577604	-0.218280838303364\\
-0.0930484149106483	-0.153969626167443\\
-0.0486397871782318	-0.107408058933675\\
-0.153863845325862	-0.203279564155067\\
-0.26897322752873	-0.304130183698326\\
-0.227695292982122	-0.246611956072948\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.407476974140108	-0.402868563823385\\
0.256748942817485	0.19594849562854\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.931};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S2};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(4.049in,3.342in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-left},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.365190767119035	0.254619630881902\\
0.32324403585248	0.276474478407082\\
0.546926942198409	0.513603544208248\\
0.421665367696067	0.398642705139784\\
0.276385784059778	0.300863160637676\\
0.183289722590345	0.274422330738935\\
0.0219337202177831	0.195610172950237\\
0.202572472815043	0.448891479511157\\
0.100025477771924	0.39178712750963\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.100025477771924	0.39178712750963\\
-0.0404256374825201	0.268145617285741\\
0.0131140742666464	0.309838746107572\\
-0.0621580891136605	0.197046589910069\\
-0.128797791482194	0.0761445986770773\\
-0.129590751563438	0.0203135272552312\\
-0.148961846557181	-0.0388185210029361\\
-0.041473044521154	0.0502454348927901\\
0.0842056352296739	0.171165936036641\\
0.0213711968886664	0.10438291316396\\
0.147208814545148	0.218740616771728\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.147208814545148	0.218740616771728\\
0.143911092475722	0.193813386082913\\
0.00793822309914947	0.0274805403393435\\
0.0688164169069087	0.0553158720102586\\
0.16545476081972	0.123759482705979\\
0.146392302110565	0.0846606066561851\\
0.0372065237846932	-0.0397753921418526\\
0.322637475061798	0.231401181704238\\
0.498499952021604	0.396306824823212\\
0.0414314580586571	-0.0626175850081937\\
-0.0157387061737546	-0.108172331734532\\
0.0957758659811583	0.0262137682866526\\
0.102574622876564	0.0600796824754295\\
0.0031518141780773	-0.0144847784654226\\
-0.0512952648164959	-0.0504395760089655\\
-0.122576135114933	-0.111757874102262\\
-0.0782569895888146	-0.0655061693437179\\
0.0531085304262004	0.0620205189996492\\
0.122000500571672	0.124105900745749\\
0.0440477978016892	0.0377095865737216\\
0.0541238960876642	0.0360667436109223\\
0.031902103833277	-0.00541276497994509\\
0.144425918383836	0.077760460945327\\
0.185826600007568	0.0821520848486857\\
-0.0100997361370784	-0.152411240723028\\
0.114461892945928	-0.0610068521526619\\
0.323068653686118	0.126979126397179\\
0.301118662980144	0.100102746828141\\
0.406870035512451	0.214211716419949\\
0.370797451666716	0.195430236100654\\
0.262910425452472	0.109603517978811\\
0.151512923968397	0.0217506039359456\\
0.149995260218156	0.0430684326747843\\
0.143719399050964	0.056400435474047\\
0.200764873742852	0.130160625689323\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.148961846557181	-0.0444142618539047\\
0.546926942198409	0.375559449182309\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.655};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S3};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(4.049in,2.388in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-right},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.435967727163773	0.747434541174282\\
0.395941311931799	0.680740949815474\\
0.630386787898347	0.862180722286753\\
0.531455465979354	0.710610885192246\\
0.421464919746211	0.563855382834209\\
0.365254170225916	0.482537254266772\\
0.233801264325964	0.335674467688285\\
0.423222051261866	0.526134723066692\\
0.31233612011036	0.418378200323329\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.31233612011036	0.418378200323329\\
0.158207738760631	0.25957645326749\\
0.196529654535828	0.291815691741617\\
0.109033755143998	0.202930512356286\\
0.03817605070984	0.13198286860554\\
0.0406493763141775	0.128764480070371\\
0.0283574526183238	0.100386482244985\\
0.143591897957621	0.190037860479398\\
0.27383099114872	0.294358654711694\\
0.210860455154937	0.211720239954525\\
0.333524923099967	0.319427060807435\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.333524923099967	0.319427060807435\\
0.32402105880927	0.296095719531624\\
0.175459937919547	0.134988499415691\\
0.216017994104688	0.168265564939324\\
0.289713614959343	0.243736425460851\\
0.25309099474067	0.218519966789273\\
0.134428794228677	0.118359441103953\\
0.416286749659271	0.419900710161086\\
0.593872683843855	0.611814695126898\\
0.145719581446923	0.170507040342679\\
0.104156008423503	0.133029350101185\\
0.232702508757833	0.269379312558446\\
0.251662985858202	0.301493202691687\\
0.156675802831074	0.223213068318303\\
0.0997617519754282	0.182734736733069\\
0.0218883967072544	0.117614590289767\\
0.0589184869351297	0.162091199958429\\
0.183862117935164	0.290331341854324\\
0.245363751209035	0.35424838203852\\
0.154980773763701	0.26854486141223\\
0.144269173643809	0.265752235798267\\
0.0923055408686833	0.224479810930403\\
0.167961661029219	0.31318365515879\\
0.168665066564084	0.327996865825417\\
-0.0674526840035152	0.103880161535097\\
0.0227491484307346	0.199973185765436\\
0.208409459154761	0.383311624836884\\
0.177604356080732	0.343229892530952\\
0.286753610036462	0.439357848574523\\
0.261966690408499	0.399912561653026\\
0.168636349323309	0.290814585139249\\
0.0723204241976035	0.178078730029861\\
0.0848399438996034	0.174216315712404\\
0.0891026693870683	0.163250590774991\\
0.153099508308618	0.214927640628033\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.0674526840035152	0.00357242407666422\\
0.630386787898347	0.749454177640025\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.898};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S3};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(4.049in,1.435in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={human-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.365190767119035	0.435967727163773\\
0.32324403585248	0.395941311931799\\
0.546926942198409	0.630386787898347\\
0.421665367696067	0.531455465979354\\
0.276385784059778	0.421464919746211\\
0.183289722590345	0.365254170225916\\
0.0219337202177831	0.233801264325964\\
0.202572472815043	0.423222051261866\\
0.100025477771924	0.31233612011036\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.100025477771924	0.31233612011036\\
-0.0404256374825201	0.158207738760631\\
0.0131140742666464	0.196529654535828\\
-0.0621580891136605	0.109033755143998\\
-0.128797791482194	0.03817605070984\\
-0.129590751563438	0.0406493763141775\\
-0.148961846557181	0.0283574526183238\\
-0.041473044521154	0.143591897957621\\
0.0842056352296739	0.27383099114872\\
0.0213711968886664	0.210860455154937\\
0.147208814545148	0.333524923099967\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.147208814545148	0.333524923099967\\
0.143911092475722	0.32402105880927\\
0.00793822309914947	0.175459937919547\\
0.0688164169069087	0.216017994104688\\
0.16545476081972	0.289713614959343\\
0.146392302110565	0.25309099474067\\
0.0372065237846932	0.134428794228677\\
0.322637475061798	0.416286749659271\\
0.498499952021604	0.593872683843855\\
0.0414314580586571	0.145719581446923\\
-0.0157387061737546	0.104156008423503\\
0.0957758659811583	0.232702508757833\\
0.102574622876564	0.251662985858202\\
0.0031518141780773	0.156675802831074\\
-0.0512952648164959	0.0997617519754282\\
-0.122576135114933	0.0218883967072544\\
-0.0782569895888146	0.0589184869351297\\
0.0531085304262004	0.183862117935164\\
0.122000500571672	0.245363751209035\\
0.0440477978016892	0.154980773763701\\
0.0541238960876642	0.144269173643809\\
0.031902103833277	0.0923055408686833\\
0.144425918383836	0.167961661029219\\
0.185826600007568	0.168665066564084\\
-0.0100997361370784	-0.0674526840035152\\
0.114461892945928	0.0227491484307346\\
0.323068653686118	0.208409459154761\\
0.301118662980144	0.177604356080732\\
0.406870035512451	0.286753610036462\\
0.370797451666716	0.261966690408499\\
0.262910425452472	0.168636349323309\\
0.151512923968397	0.0723204241976035\\
0.149995260218156	0.0848399438996034\\
0.143719399050964	0.0891026693870683\\
0.200764873742852	0.153099508308618\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.148961846557181	0.0219071648649992\\
0.546926942198409	0.513084197785884\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.784};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S3};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(4.049in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={robot-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.254619630881902	0.747434541174282\\
0.276474478407082	0.680740949815474\\
0.513603544208248	0.862180722286753\\
0.398642705139784	0.710610885192246\\
0.300863160637676	0.563855382834209\\
0.274422330738935	0.482537254266772\\
0.195610172950237	0.335674467688285\\
0.448891479511157	0.526134723066692\\
0.39178712750963	0.418378200323329\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.39178712750963	0.418378200323329\\
0.268145617285741	0.25957645326749\\
0.309838746107572	0.291815691741617\\
0.197046589910069	0.202930512356286\\
0.0761445986770773	0.13198286860554\\
0.0203135272552312	0.128764480070371\\
-0.0388185210029361	0.100386482244985\\
0.0502454348927901	0.190037860479398\\
0.171165936036641	0.294358654711694\\
0.10438291316396	0.211720239954525\\
0.218740616771728	0.319427060807435\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.218740616771728	0.319427060807435\\
0.193813386082913	0.296095719531624\\
0.0274805403393435	0.134988499415691\\
0.0553158720102586	0.168265564939324\\
0.123759482705979	0.243736425460851\\
0.0846606066561851	0.218519966789273\\
-0.0397753921418526	0.118359441103953\\
0.231401181704238	0.419900710161086\\
0.396306824823212	0.611814695126898\\
-0.0626175850081937	0.170507040342679\\
-0.108172331734532	0.133029350101185\\
0.0262137682866526	0.269379312558446\\
0.0600796824754295	0.301493202691687\\
-0.0144847784654226	0.223213068318303\\
-0.0504395760089655	0.182734736733069\\
-0.111757874102262	0.117614590289767\\
-0.0655061693437179	0.162091199958429\\
0.0620205189996492	0.290331341854324\\
0.124105900745749	0.35424838203852\\
0.0377095865737216	0.26854486141223\\
0.0360667436109223	0.265752235798267\\
-0.00541276497994509	0.224479810930403\\
0.077760460945327	0.31318365515879\\
0.0821520848486857	0.327996865825417\\
-0.152411240723028	0.103880161535097\\
-0.0610068521526619	0.199973185765436\\
0.126979126397179	0.383311624836884\\
0.100102746828141	0.343229892530952\\
0.214211716419949	0.439357848574523\\
0.195430236100654	0.399912561653026\\
0.109603517978811	0.290814585139249\\
0.0217506039359456	0.178078730029861\\
0.0430684326747843	0.174216315712404\\
0.056400435474047	0.163250590774991\\
0.130160625689323	0.214927640628033\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.152411240723028	0.0408924979587406\\
0.513603544208248	0.685878165230215\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.833};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S3};
\end{axis}
\end{tikzpicture}%

==> C4_allersp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.613in,
height=3.166in,
at={(0.758in,0.545in)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Log10\\[1ex]Power Ratio},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency (Hz)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S1}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.515981107061856	4\\
-0.358593203134548	4.5\\
-0.198788043821849	5\\
0.0246106220310619	5.5\\
-0.0185475889098804	6\\
0.143275841273947	6.5\\
0.0934840970381536	7\\
0.0409237304865057	7.5\\
0.00152615954311972	8\\
-0.0280618466749648	8.5\\
-0.135179580772187	9\\
-0.124220646445129	9.5\\
-0.168469489293418	10\\
-0.174648796986334	10.5\\
-0.143409561061595	11\\
-0.118571534606942	11.5\\
0.0110165452897083	12\\
0.243729403646516	12.5\\
0.358397644714077	13\\
0.278680065199566	13.5\\
0.136369923517165	14\\
0.0379627557584673	14.5\\
-0.111763053603175	15\\
-0.0985621679358118	15.5\\
-0.101572641321138	16\\
-0.000119770137733061	16.5\\
-0.017897280132331	17\\
0.0178602953302563	17.5\\
-0.0882075011261419	18\\
-0.0465752558838472	18.5\\
-0.0532810635840738	19\\
0.0729101432380744	19.5\\
0.208248807597964	20\\
0.0152692237662477	20.5\\
-0.040557741000569	21\\
0.00172553451451275	21.5\\
-0.0848363066793589	22\\
-0.032926342100807	22.5\\
-0.0558678124026704	23\\
-0.0487568785634906	23.5\\
-0.0459573173620156	24\\
0.181803283488171	24.5\\
-0.0955660024261445	25\\
-0.118510890955363	25.5\\
-0.111499792472989	26\\
-0.0640850339153132	26.5\\
-0.119495102609648	27\\
0.10162059728867	27.5\\
0.150341830567512	28\\
0.100877008687811	28.5\\
-0.0702103557432444	29\\
-0.115661116649616	29.5\\
-0.128377881057191	30\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.409155880223668	4\\
-0.249757550471865	4.5\\
-0.103425011225371	5\\
0.102632904110723	5.5\\
0.0436944041430474	6\\
0.188097659070454	6.5\\
0.125121331604425	7\\
0.0758622683007755	7.5\\
0.0623566278660678	8\\
0.0743217927018675	8.5\\
0.00693521367818782	9\\
0.0383892176126111	9.5\\
-0.0103389189266766	10\\
-0.0398563906230236	10.5\\
-0.0411419082390877	11\\
-0.0500496033634766	11.5\\
0.0510998947850586	12\\
0.266722860638792	12.5\\
0.379644255126466	13\\
0.310186760623122	13.5\\
0.179687557901498	14\\
0.0869740229733406	14.5\\
-0.062342727446216	15\\
-0.0487841806442417	15.5\\
-0.0473527766884239	16\\
0.0634925595094317	16.5\\
0.0584982727668409	17\\
0.10870513280499	17.5\\
0.0187361688351968	18\\
0.0790709502397114	18.5\\
0.0919597788683673	19\\
0.233509849834542	19.5\\
0.374682563367158	20\\
0.176104015796085	20.5\\
0.105346211204489	21\\
0.127420794626154	21.5\\
0.0197809460451037	22\\
0.0534612845447887	22.5\\
0.0173519219417584	23\\
0.0163623325737677	23.5\\
0.0146132301101109	24\\
0.239940324894622	24.5\\
-0.0379636390572326	25\\
-0.060332942818608	25.5\\
-0.0539670358607969	26\\
-0.0108668053027162	26.5\\
-0.0759518816178127	27\\
0.12999080595926	27.5\\
0.160254762080488	28\\
0.092790435214122	28.5\\
-0.0920739453456786	29\\
-0.144820288754046	29.5\\
-0.158483175238656	30\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.221734841839139	4\\
-0.153275547982107	4.5\\
-0.0429973695348985	5\\
0.15615184462117	5.5\\
0.0936042498209515	6\\
0.23124128005656	6.5\\
0.153166649776235	7\\
0.0758558563942606	7.5\\
0.0246178413210261	8\\
0.0047070843798292	8.5\\
-0.0750536766990343	9\\
-0.039524312237511	9.5\\
-0.0776329047929114	10\\
-0.0960124032391945	10.5\\
-0.0875040430468042	11\\
-0.0876982946005114	11.5\\
0.0220842958670289	12\\
0.246497375648307	12.5\\
0.366996560354435	13\\
0.303152727326892	13.5\\
0.177371666503856	14\\
0.0889672962428803	14.5\\
-0.0567869613494173	15\\
-0.0397932089877387	15.5\\
-0.0335119153508849	16\\
0.0841674231143925	16.5\\
0.0863271770290899	17\\
0.14097943764808	17.5\\
0.0505668380444786	18\\
0.105829134051769	18.5\\
0.111914660000226	19\\
0.24818867253571	19.5\\
0.386305621283714	20\\
0.184893051239254	20.5\\
0.109083559884335	21\\
0.123045153715585	21.5\\
0.00509455979379989	22\\
0.0286201016534796	22.5\\
-0.0141727487346962	23\\
-0.0155652493460379	23.5\\
-0.0111177940539829	24\\
0.224469265652592	24.5\\
-0.0423313890947157	25\\
-0.0543706595595872	25.5\\
-0.0389072576387775	26\\
0.013290627598178	26.5\\
-0.0401654715650545	27\\
0.180684011740073	27.5\\
0.226421316727795	28\\
0.170658289945196	28.5\\
-0.00877196285618188	29\\
-0.0612791126412436	29.5\\
-0.076215974186513	30\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.495025915421525	4\\
-0.344562181683456	4.5\\
-0.192334474508023	5\\
0.0232998224170602	5.5\\
-0.0286780811982685	6\\
0.120464854360832	6.5\\
0.0625856141836324	7\\
0.017298278314699	7.5\\
0.00334350619743513	8\\
0.0125833178066654	8.5\\
-0.0545883326079368	9\\
-0.0202612845456623	9.5\\
-0.0663223774598316	10\\
-0.0941407394910924	10.5\\
-0.0942391474114251	11\\
-0.102393418343787	11.5\\
-0.00187368997251943	12\\
0.210018532307398	12.5\\
0.315625641963271	13\\
0.238754071083984	13.5\\
0.106338094502337	14\\
0.0193355227594505	14.5\\
-0.12013169034305	15\\
-0.0980809629455508	15.5\\
-0.0928698931281267	16\\
0.0167733682682904	16.5\\
0.00731619492349759	17\\
0.0512391297687258	17.5\\
-0.0475157993302592	18\\
-0.00079954311829046	18.5\\
-0.00639948057645956	19\\
0.115412448399752	19.5\\
0.240045928903466	20\\
0.0299388658509962	20.5\\
-0.0480993350811357	21\\
-0.030339255943647	21.5\\
-0.139494553007748	22\\
-0.103522615486485	22.5\\
-0.132304485156943	23\\
-0.12096738635045	23.5\\
-0.108076231824409	24\\
0.129540315660887	24.5\\
-0.142455867700309	25\\
-0.16483238755169	25.5\\
-0.159381418688448	26\\
-0.113074177956666	26.5\\
-0.169207887827742	27\\
0.0488964143073261	27.5\\
0.0893203818543725	28\\
0.0254831332576823	28.5\\
-0.163647969827142	29\\
-0.226154858673827	29.5\\
-0.250024142835574	30\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	8\\
0.8	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	13\\
0.8	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	20\\
0.8	20\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	4\\
0	30\\
};
\end{axis}

\begin{axis}[%
width=0.613in,
height=3.166in,
at={(1.787in,0.545in)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Log10\\[1ex]Power Ratio},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S2}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.242010903520444	4\\
0.162165041397887	4.5\\
0.115562828310195	5\\
-0.00360485977842591	5.5\\
-0.0385737638865618	6\\
-0.0173128832508259	6.5\\
0.0524828524224225	7\\
0.0917112653865138	7.5\\
-0.0282660859249627	8\\
-0.0397814394419873	8.5\\
0.121016162362389	9\\
0.214873033249556	9.5\\
0.100191832603666	10\\
0.00694987226236068	10.5\\
0.0209575812729001	11\\
0.165632535652959	11.5\\
0.364487689113539	12\\
0.600418049967121	12.5\\
0.482737266839541	13\\
0.163839310009353	13.5\\
-0.028847019020807	14\\
-0.139112508145732	14.5\\
-0.146523381038754	15\\
-0.156827906021587	15.5\\
-0.18863980267848	16\\
-0.16147216770354	16.5\\
-0.161363567697052	17\\
-0.159503109531563	17.5\\
-0.103480978239729	18\\
-0.00847070713568597	18.5\\
0.0167009187358041	19\\
-0.0375577680330662	19.5\\
-0.0941989436365317	20\\
-0.0610816332186153	20.5\\
0.0339772521890161	21\\
0.03509282229044	21.5\\
0.0106659080887338	22\\
0.0182101425671045	22.5\\
-0.0243849612538383	23\\
-0.0220333534040793	23.5\\
-0.00470557684156725	24\\
-0.0809705675473336	24.5\\
-0.132691794459294	25\\
-0.088072724628014	25.5\\
-0.0120798736238976	26\\
0.0596092220569555	26.5\\
0.0316081184787434	27\\
0.00730827441406835	27.5\\
0.0381165428782406	28\\
0.0684479510292546	28.5\\
0.046385792330607	29\\
-0.0200484191188765	29.5\\
-0.0861679072185881	30\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.649995789676563	4\\
0.529363629517517	4.5\\
0.426112828993666	5\\
0.240909612334909	5.5\\
0.160577083138727	6\\
0.159522110763073	6.5\\
0.208737175187996	7\\
0.222390943177873	7.5\\
0.0842959412947065	8\\
0.0697282824274134	8.5\\
0.238775371763684	9\\
0.345975643051679	9.5\\
0.243354578816924	10\\
0.157256699461622	10.5\\
0.171407344449582	11\\
0.307885938737308	11.5\\
0.490177931615553	12\\
0.703855639951857	12.5\\
0.563959561695187	13\\
0.22703090702538	13.5\\
0.0184593229880203	14\\
-0.108148562151432	14.5\\
-0.132123828882512	15\\
-0.158809918761933	15.5\\
-0.204184959358892	16\\
-0.183146598689794	16.5\\
-0.179045349947707	17\\
-0.166000334803633	17.5\\
-0.0986741431183993	18\\
0.00212417474915512	18.5\\
0.0269957594672607	19\\
-0.0304934290013214	19.5\\
-0.0896189312991481	20\\
-0.0563026765947679	20.5\\
0.0413069729140871	21\\
0.0463440704606343	21.5\\
0.026733354003145	22\\
0.0404253139156264	22.5\\
0.00581050229228849	23\\
0.0169062865519351	23.5\\
0.0411567994953006	24\\
-0.0319905007905442	24.5\\
-0.0841752578994524	25\\
-0.0424673503349839	25.5\\
0.0293626842804832	26\\
0.0968666454353918	26.5\\
0.0656377077004255	27\\
0.0398496354681003	27.5\\
0.0714779667686613	28\\
0.105181935459612	28.5\\
0.0894090432534295	29\\
0.0323166915064153	29.5\\
-0.0221960615360218	30\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.108665776275728	4\\
0.114694718285949	4.5\\
0.149665130590944	5\\
0.0804661525387579	5.5\\
0.0676579023592163	6\\
0.0836387679074788	6.5\\
0.129752126072789	7\\
0.147612346632216	7.5\\
0.0224478610112217	8\\
0.0182514697714146	8.5\\
0.185804682265721	9\\
0.279740503715787	9.5\\
0.159619412844786	10\\
0.0567747174786812	10.5\\
0.057066260758131	11\\
0.184156308264886	11.5\\
0.363887271322923	12\\
0.584058092019754	12.5\\
0.457924638198531	13\\
0.135666198296874	13.5\\
-0.0612398403080658	14\\
-0.178225475364415	14.5\\
-0.19179959078429	15\\
-0.205499901068179	15.5\\
-0.237488883303341	16\\
-0.206431049928193	16.5\\
-0.197945124691751	17\\
-0.185248288543028	17.5\\
-0.11938385382768	18\\
-0.0174911107838417	18.5\\
0.0119039176402417	19\\
-0.0402409895187054	19.5\\
-0.0970257861240485	20\\
-0.0661948207500902	20.5\\
0.0254083609991493	21\\
0.0235092524716548	21.5\\
-0.00163939933868335	22\\
0.00841538042181444	22.5\\
-0.0293800107175358	23\\
-0.0225194873469263	23.5\\
-0.00387289561952197	24\\
-0.0836808046204647	24.5\\
-0.14295628776213	25\\
-0.10646253890629	25.5\\
-0.0353802656829778	26\\
0.0357588063132338	26.5\\
0.00935690723553856	27\\
-0.0144802986226501	27.5\\
0.0138921592675908	28\\
0.0392411707581746	28.5\\
0.011379940748625	29\\
-0.0596911948951478	29.5\\
-0.128359482128904	30\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.628987089429656	4\\
0.565236856730855	4.5\\
0.534071085511079	5\\
0.422693723363917	5.5\\
0.389675030851807	6\\
0.39849643599358	6.5\\
0.436447970723077	7\\
0.429685679226986	7.5\\
0.256004914751016	8\\
0.18917533660399	8.5\\
0.303740305300447	9\\
0.367437306149524	9.5\\
0.236926584045107	10\\
0.138922213466892	10.5\\
0.156522330475905	11\\
0.310328809165501	11.5\\
0.52021435374801	12\\
0.764915046751967	12.5\\
0.650442284328731	13\\
0.328877338024875	13.5\\
0.131369034009552	14\\
0.0180882480595646	14.5\\
0.00910279901296082	15\\
-0.00452098137293612	15.5\\
-0.0432375070685709	16\\
-0.0257185267013408	16.5\\
-0.036359627964606	17\\
-0.0453192382771332	17.5\\
-0.00037289536001627	18\\
0.0835503522430079	18.5\\
0.0992579447655764	19\\
0.0374910249852571	19.5\\
-0.0268164901370606	20\\
-0.00275877099087425	20.5\\
0.0840538530800171	21\\
0.0823631542475203	21.5\\
0.0649929827821147	22\\
0.091525421563952	22.5\\
0.0779803228258913	23\\
0.112847102347041	23.5\\
0.1572256861199	24\\
0.0959163195767337	24.5\\
0.0454792091779893	25\\
0.0801727910951745	25.5\\
0.139011270165758	26\\
0.190243056926125	26.5\\
0.141653127643079	27\\
0.0990625364406276	27.5\\
0.115871891818847	28\\
0.137936223649922	28.5\\
0.113815519318846	29\\
0.0505020008832444	29.5\\
-0.00991914973124228	30\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	8\\
0.8	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	13\\
0.8	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	20\\
0.8	20\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	4\\
0	30\\
};
\end{axis}

\begin{axis}[%
width=0.613in,
height=3.166in,
at={(2.816in,0.545in)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Log10\\[1ex]Power Ratio},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S3}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.674115888724039	4\\
-0.702395492337169	4.5\\
-0.695212297603221	5\\
-0.627320858152248	5.5\\
-0.455994218884157	6\\
-0.169769659745393	6.5\\
-0.0829525677341952	7\\
-0.289166174824979	7.5\\
-0.434467597609257	8\\
-0.508786671914505	8.5\\
-0.557139044195675	9\\
-0.610531964374224	9.5\\
-0.663712246986967	10\\
-0.658791169670121	10.5\\
-0.603651161740692	11\\
-0.510609925684724	11.5\\
-0.377782449484232	12\\
-0.260301216752624	12.5\\
-0.218461182778284	13\\
-0.185824989715509	13.5\\
-0.181866632755037	14\\
-0.233258517867275	14.5\\
-0.304331452211149	15\\
-0.376942596586993	15.5\\
-0.422601923177603	16\\
-0.399339823687245	16.5\\
-0.340867092225513	17\\
-0.264007513912991	17.5\\
-0.189820344761552	18\\
-0.118320998872203	18.5\\
-0.14029418823555	19\\
-0.285569447771763	19.5\\
-0.403645287512635	20\\
-0.457306614960482	20.5\\
-0.441738296025806	21\\
-0.35009554570287	21.5\\
-0.29002048585315	22\\
-0.263116214121582	22.5\\
-0.18647728467963	23\\
-0.153639112728054	23.5\\
-0.16512744326944	24\\
-0.128451531705273	24.5\\
-0.0882076053985932	25\\
-0.0547402932170321	25.5\\
-0.0305537575510366	26\\
0.00791963028803864	26.5\\
0.0374447994238861	27\\
-0.0343100299416215	27.5\\
-0.099391492669071	28\\
-0.0992596367565365	28.5\\
-0.100064604746279	29\\
-0.0450391865806603	29.5\\
-0.0452796864786103	30\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.831783524322201	4\\
-0.852444470764321	4.5\\
-0.834818938316621	5\\
-0.736646560586716	5.5\\
-0.505688486656742	6\\
-0.140551443095159	6.5\\
0.00503545335114963	7\\
-0.173837250498073	7.5\\
-0.313414175993805	8\\
-0.396719084230992	8.5\\
-0.469478840064612	9\\
-0.559081300152844	9.5\\
-0.650160339187529	10\\
-0.673163299205805	10.5\\
-0.621489105077636	11\\
-0.49853176986826	11.5\\
-0.318487725481436	12\\
-0.160345798715033	12.5\\
-0.0988546578444333	13\\
-0.0726932306234394	13.5\\
-0.0980902526556822	14\\
-0.191601036649752	14.5\\
-0.303214914270766	15\\
-0.400925773825975	15.5\\
-0.464459727978755	16\\
-0.449569018278301	16.5\\
-0.400642549542132	17\\
-0.328954305739239	17.5\\
-0.248629271910848	18\\
-0.160493025532355	18.5\\
-0.15615609125405	19\\
-0.262576961864613	19.5\\
-0.332525370729601	20\\
-0.344326652982174	20.5\\
-0.305836410185787	21\\
-0.212187601440032	21.5\\
-0.168481920918942	22\\
-0.17379286344045	22.5\\
-0.14535738314776	23\\
-0.175986672483722	23.5\\
-0.260181638891469	24\\
-0.29318828542378	24.5\\
-0.302824960194307	25\\
-0.286507124547743	25.5\\
-0.251662267471669	26\\
-0.191594865599393	26.5\\
-0.138622598243921	27\\
-0.187005224913805	27.5\\
-0.228986866837798	28\\
-0.204073333635442	28.5\\
-0.176014641123572	29\\
-0.0896779541375756	29.5\\
-0.0615581400295362	30\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.08351229398676	4\\
-1.13174239414935	4.5\\
-1.12275859357371	5\\
-1.01356972667915	5.5\\
-0.762566361259211	6\\
-0.380426154144248	6.5\\
-0.216494908878215	7\\
-0.376461366559768	7.5\\
-0.506731246745142	8\\
-0.594741405978866	8.5\\
-0.678549281546814	9\\
-0.773629071107292	9.5\\
-0.858205480736675	10\\
-0.868530206087551	10.5\\
-0.818735196244779	11\\
-0.727774916201448	11.5\\
-0.598683654448841	12\\
-0.49176546986433	12.5\\
-0.469727895665205	13\\
-0.464263620120326	13.5\\
-0.489898978741214	14\\
-0.569440112304716	14.5\\
-0.666240860133408	15\\
-0.763166322014441	15.5\\
-0.833298594042402	16\\
-0.833048366033238	16.5\\
-0.790189554881088	17\\
-0.715013382550986	17.5\\
-0.626723285728777	18\\
-0.529266606038496	18.5\\
-0.519370449163377	19\\
-0.631392890358231	19.5\\
-0.718979575315917	20\\
-0.750176891967714	20.5\\
-0.724856060357559	21\\
-0.637620973155245	21.5\\
-0.594488501080906	22\\
-0.593760628622256	22.5\\
-0.54870632827645	23\\
-0.546644876156606	23.5\\
-0.57872654295779	24\\
-0.544680051831338	24.5\\
-0.487535608667786	25\\
-0.422662460330478	25.5\\
-0.36114173856377	26\\
-0.288063765919188	26.5\\
-0.232083403918098	27\\
-0.286797685339626	27.5\\
-0.344124226883396	28\\
-0.343994937010289	28.5\\
-0.34933044570282	29\\
-0.301480938113138	29.5\\
-0.311780277133959	30\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.18603027165803	4\\
-1.1862421642397	4.5\\
-1.13246357635649	5\\
-0.994095853135272	5.5\\
-0.742110888660309	6\\
-0.383547748389427	6.5\\
-0.248333858385475	7\\
-0.425390774618193	7.5\\
-0.548628316516309	8\\
-0.604375776727783	8.5\\
-0.64307974562179	9\\
-0.697134571880332	9.5\\
-0.757205801241371	10\\
-0.761909428155378	10.5\\
-0.719801591480055	11\\
-0.642634813707748	11.5\\
-0.52609664421567	12\\
-0.426164479642001	12.5\\
-0.405748216965645	13\\
-0.39883819153095	13.5\\
-0.422037385762898	14\\
-0.497112249706031	14.5\\
-0.584016056607607	15\\
-0.664412383005537	15.5\\
-0.714183496575275	16\\
-0.69463694704998	16.5\\
-0.637882245063118	17\\
-0.557645059755379	17.5\\
-0.473933517926665	18\\
-0.387773647883028	18.5\\
-0.391318237063775	19\\
-0.515355643100213	19.5\\
-0.610653196084539	20\\
-0.643077935758808	20.5\\
-0.612097715318141	21\\
-0.514026662354744	21.5\\
-0.457179565328005	22\\
-0.442635287546439	22.5\\
-0.388329394767575	23\\
-0.388684118683381	23.5\\
-0.44133829428836	24\\
-0.44602463082106	24.5\\
-0.437559922235194	25\\
-0.420066712778678	25.5\\
-0.396288576067557	26\\
-0.347044088423516	26.5\\
-0.298746069952391	27\\
-0.344444083145769	27.5\\
-0.378807098212232	28\\
-0.347608790895005	28.5\\
-0.321483952828224	29\\
-0.248398991520575	29.5\\
-0.242782473374195	30\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	8\\
0.8	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	13\\
0.8	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	20\\
0.8	20\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	4\\
0	30\\
};
\end{axis}

\begin{axis}[%
width=0.613in,
height=3.166in,
at={(3.845in,0.545in)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Log10\\[1ex]Power Ratio},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={Average across\\[1ex]all subjects},
legend style={at={(1.07,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
-0.316028697421817	4\\
-0.299607884691277	4.5\\
-0.259479171038292	5\\
-0.202105031966537	5.5\\
-0.171038523893533	6\\
-0.0146022339074239	6.5\\
0.0210047939087936	7\\
-0.0521770596506532	7.5\\
-0.153735841330366	8\\
-0.192209986010486	8.5\\
-0.190434154201824	9\\
-0.173293192523266	9.5\\
-0.243996634558906	10\\
-0.275496698131365	10.5\\
-0.242034380509796	11\\
-0.154516308212902	11.5\\
-0.000759405026994971	12\\
0.194615412287004	12.5\\
0.207557909591778	13\\
0.0855647951644698	13.5\\
-0.0247812427528931	14\\
-0.11146942341818	14.5\\
-0.187539295617693	15\\
-0.210777556848131	15.5\\
-0.237604789059074	16\\
-0.186977253842839	16.5\\
-0.173375980018298	17\\
-0.135216776038099	17.5\\
-0.127169608042474	18\\
-0.0577889872972454	18.5\\
-0.05895811102794	19\\
-0.0834056908555848	19.5\\
-0.0965318078504011	20\\
-0.16770634147095	20.5\\
-0.149439594945786	21\\
-0.104425729632639	21.5\\
-0.121396961481258	22\\
-0.0926108045517615	22.5\\
-0.0889100194453796	23\\
-0.0748097815652081	23.5\\
-0.0719301124910074	24\\
-0.00920627192147846	24.5\\
-0.105488467428011	25\\
-0.0871079696001365	25.5\\
-0.051377807882641	26\\
0.00114793947656033	26.5\\
-0.016814061569006	27\\
0.0248729472537057	27.5\\
0.029688960258894	28\\
0.0233551076535096	28.5\\
-0.0412963893863055	29\\
-0.0602495741163844	29.5\\
-0.0866084915847964	30\\
};
\addlegendentry{human-left}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.196981204956435	4\\
-0.19094613057289	4.5\\
-0.170710373516108	5\\
-0.131034681380361	5.5\\
-0.100472333124989	6\\
0.0690227755794561	6.5\\
0.11296465338119	7\\
0.0414719869935251	7.5\\
-0.055587202277677	8\\
-0.0842230030339038	8.5\\
-0.0745894182075801	9\\
-0.0582388131628514	9.5\\
-0.139048226432427	10\\
-0.185254330122402	10.5\\
-0.163741222955714	11\\
-0.080231811498143	11.5\\
0.0742633669730585	12\\
0.270077567291872	12.5\\
0.281583052992407	13\\
0.154841479008354	13.5\\
0.0333522094112786	14\\
-0.0709251919426146	14.5\\
-0.165893823533165	15\\
-0.20283995774405	15.5\\
-0.238665821342023	16\\
-0.189741019152888	16.5\\
-0.173729875574333	17\\
-0.128749835912627	17.5\\
-0.109522415398017	18\\
-0.0264326335144962	18.5\\
-0.0124001843061408	19\\
-0.019853513677131	19.5\\
-0.0158205795538636	20\\
-0.0748417712602856	20.5\\
-0.0530610753557371	21\\
-0.0128075787844148	21.5\\
-0.0406558736235645	22\\
-0.0266354216600116	22.5\\
-0.0407316529712376	23\\
-0.0475726844526731	23.5\\
-0.0681372030953525	24\\
-0.0284128204399006	24.5\\
-0.141654619050331	25\\
-0.129769139233778	25.5\\
-0.0920888730173277	26\\
-0.0351983418222392	26.5\\
-0.0496455907204362	27\\
-0.00572159449548156	27.5\\
0.000915287337117136	28\\
-0.00203365432056935	28.5\\
-0.0595598477386071	29\\
-0.0673938504617353	29.5\\
-0.0807457922680713	30\\
};
\addlegendentry{human-right}

\addplot [color=red]
  table[row sep=crcr]{%
-0.398860453183389	4\\
-0.390107741281835	4.5\\
-0.338696944172556	5\\
-0.25898390983974	5.5\\
-0.200434736359681	6\\
-0.0218487020600696	6.5\\
0.0221412889902693	7\\
-0.0509977211777639	7.5\\
-0.153221848137631	8\\
-0.190594283942541	8.5\\
-0.189266091993376	9\\
-0.177804293209672	9.5\\
-0.2587396575616	10\\
-0.302589297282688	10.5\\
-0.283057659511151	11\\
-0.210438967512358	11.5\\
-0.0709040290862962	12\\
0.11292999926791	12.5\\
0.118397767629253	13\\
-0.00848156483218687	13.5\\
-0.124589050848475	14\\
-0.219566097142084	14.5\\
-0.304942470755705	15\\
-0.336153144023453	15.5\\
-0.368099797565543	16\\
-0.318437330949013	16.5\\
-0.300602500847916	17\\
-0.253094077815311	17.5\\
-0.23184676717066	18\\
-0.146976194256856	18.5\\
-0.13185062384097	19\\
-0.141148402447076	19.5\\
-0.14323324671875	20\\
-0.210492887159517	20.5\\
-0.196788046491358	21\\
-0.163688855656002	21.5\\
-0.19701111354193	22\\
-0.185575048848987	22.5\\
-0.197419695909561	23\\
-0.194909870949857	23.5\\
-0.197905744210432	24\\
-0.134630530266404	24.5\\
-0.224274428508211	25\\
-0.194498552932119	25.5\\
-0.145143087295175	26\\
-0.079671444002592	26.5\\
-0.087630656082538	27\\
-0.0401979907407341	27.5\\
-0.0346035836293369	28\\
-0.0446984921023062	28.5\\
-0.115574155936792	29\\
-0.140817081883176	29.5\\
-0.172118577816459	30\\
};
\addlegendentry{robot-left}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.350689699216633	4\\
-0.321855829730766	4.5\\
-0.263575655117813	5\\
-0.182700769118098	5.5\\
-0.127037979668924	6\\
0.0451378473216616	6.5\\
0.0835665755070782	7\\
0.007197727641164	7.5\\
-0.0964266318559526	8\\
-0.134205707439043	8.5\\
-0.131309257643093	9\\
-0.116652850092157	9.5\\
-0.195533864885365	10\\
-0.239042651393193	10.5\\
-0.219172802805192	11\\
-0.144899807628678	11.5\\
-0.00258532681339304	12\\
0.182923033139122	12.5\\
0.186773236442119	13\\
0.056264405859303	13.5\\
-0.0614434190836695	14\\
-0.153229492962339	14.5\\
-0.231681649312565	15\\
-0.255671442441341	15.5\\
-0.283430298923991	16\\
-0.234527368494344	16.5\\
-0.222308559368075	17\\
-0.183908389421262	17.5\\
-0.17394073753898	18\\
-0.101674279586104	18.5\\
-0.0994865909582193	19\\
-0.120817389905068	19.5\\
-0.132474585772711	20\\
-0.205299280299562	20.5\\
-0.192047732439753	21\\
-0.15400092135029	21.5\\
-0.177227045184546	22\\
-0.151544160489657	22.5\\
-0.147551185699542	23\\
-0.13226813422893	23.5\\
-0.130729613330956	24\\
-0.0735226651944797	24.5\\
-0.178178860252505	25\\
-0.168242103078398	25.5\\
-0.138886241530083	26\\
-0.0899584031513522	26.5\\
-0.108766943379018	27\\
-0.0654950441326052	27.5\\
-0.0578716081796709	28\\
-0.0613964779958001	28.5\\
-0.123772134445507	29\\
-0.141350616437053	29.5\\
-0.167575255313671	30\\
};
\addlegendentry{robot-right}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	8\\
0.8	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	13\\
0.8	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.8	20\\
0.8	20\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	4\\
0	30\\
};
\end{axis}
\end{tikzpicture}%

==> C4_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(0.758in,3.342in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-left},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.515981107061856	-0.221734841839139\\
-0.358593203134548	-0.153275547982107\\
-0.198788043821849	-0.0429973695348985\\
0.0246106220310619	0.15615184462117\\
-0.0185475889098804	0.0936042498209515\\
0.143275841273947	0.23124128005656\\
0.0934840970381536	0.153166649776235\\
0.0409237304865057	0.0758558563942606\\
0.00152615954311972	0.0246178413210261\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00152615954311972	0.0246178413210261\\
-0.0280618466749648	0.0047070843798292\\
-0.135179580772187	-0.0750536766990343\\
-0.124220646445129	-0.039524312237511\\
-0.168469489293418	-0.0776329047929114\\
-0.174648796986334	-0.0960124032391945\\
-0.143409561061595	-0.0875040430468042\\
-0.118571534606942	-0.0876982946005114\\
0.0110165452897083	0.0220842958670289\\
0.243729403646516	0.246497375648307\\
0.358397644714077	0.366996560354435\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.358397644714077	0.366996560354435\\
0.278680065199566	0.303152727326892\\
0.136369923517165	0.177371666503856\\
0.0379627557584673	0.0889672962428803\\
-0.111763053603175	-0.0567869613494173\\
-0.0985621679358118	-0.0397932089877387\\
-0.101572641321138	-0.0335119153508849\\
-0.000119770137733061	0.0841674231143925\\
-0.017897280132331	0.0863271770290899\\
0.0178602953302563	0.14097943764808\\
-0.0882075011261419	0.0505668380444786\\
-0.0465752558838472	0.105829134051769\\
-0.0532810635840738	0.111914660000226\\
0.0729101432380744	0.24818867253571\\
0.208248807597964	0.386305621283714\\
0.0152692237662477	0.184893051239254\\
-0.040557741000569	0.109083559884335\\
0.00172553451451275	0.123045153715585\\
-0.0848363066793589	0.00509455979379989\\
-0.032926342100807	0.0286201016534796\\
-0.0558678124026704	-0.0141727487346962\\
-0.0487568785634906	-0.0155652493460379\\
-0.0459573173620156	-0.0111177940539829\\
0.181803283488171	0.224469265652592\\
-0.0955660024261445	-0.0423313890947157\\
-0.118510890955363	-0.0543706595595872\\
-0.111499792472989	-0.0389072576387775\\
-0.0640850339153132	0.013290627598178\\
-0.119495102609648	-0.0401654715650545\\
0.10162059728867	0.180684011740073\\
0.150341830567512	0.226421316727795\\
0.100877008687811	0.170658289945196\\
-0.0702103557432444	-0.00877196285618188\\
-0.115661116649616	-0.0612791126412436\\
-0.128377881057191	-0.076215974186513\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.515981107061856	-0.347790823913085\\
0.5	0.493873461224972\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.923};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S1};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(0.758in,2.388in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-right},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.409155880223668	-0.495025915421525\\
-0.249757550471865	-0.344562181683456\\
-0.103425011225371	-0.192334474508023\\
0.102632904110723	0.0232998224170602\\
0.0436944041430474	-0.0286780811982685\\
0.188097659070454	0.120464854360832\\
0.125121331604425	0.0625856141836324\\
0.0758622683007755	0.017298278314699\\
0.0623566278660678	0.00334350619743513\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0623566278660678	0.00334350619743513\\
0.0743217927018675	0.0125833178066654\\
0.00693521367818782	-0.0545883326079368\\
0.0383892176126111	-0.0202612845456623\\
-0.0103389189266766	-0.0663223774598316\\
-0.0398563906230236	-0.0941407394910924\\
-0.0411419082390877	-0.0942391474114251\\
-0.0500496033634766	-0.102393418343787\\
0.0510998947850586	-0.00187368997251943\\
0.266722860638792	0.210018532307398\\
0.379644255126466	0.315625641963271\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.379644255126466	0.315625641963271\\
0.310186760623122	0.238754071083984\\
0.179687557901498	0.106338094502337\\
0.0869740229733406	0.0193355227594505\\
-0.062342727446216	-0.12013169034305\\
-0.0487841806442417	-0.0980809629455508\\
-0.0473527766884239	-0.0928698931281267\\
0.0634925595094317	0.0167733682682904\\
0.0584982727668409	0.00731619492349759\\
0.10870513280499	0.0512391297687258\\
0.0187361688351968	-0.0475157993302592\\
0.0790709502397114	-0.00079954311829046\\
0.0919597788683673	-0.00639948057645956\\
0.233509849834542	0.115412448399752\\
0.374682563367158	0.240045928903466\\
0.176104015796085	0.0299388658509962\\
0.105346211204489	-0.0480993350811357\\
0.127420794626154	-0.030339255943647\\
0.0197809460451037	-0.139494553007748\\
0.0534612845447887	-0.103522615486485\\
0.0173519219417584	-0.132304485156943\\
0.0163623325737677	-0.12096738635045\\
0.0146132301101109	-0.108076231824409\\
0.239940324894622	0.129540315660887\\
-0.0379636390572326	-0.142455867700309\\
-0.060332942818608	-0.16483238755169\\
-0.0539670358607969	-0.159381418688448\\
-0.0108668053027162	-0.113074177956666\\
-0.0759518816178127	-0.169207887827742\\
0.12999080595926	0.0488964143073261\\
0.160254762080488	0.0893203818543725\\
0.092790435214122	0.0254831332576823\\
-0.0920739453456786	-0.163647969827142\\
-0.144820288754046	-0.226154858673827\\
-0.158483175238656	-0.250024142835574\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.5	-0.574887778136017\\
0.5	0.405915418289331\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.973};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S1};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(0.758in,1.435in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={human-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.515981107061856	-0.409155880223668\\
-0.358593203134548	-0.249757550471865\\
-0.198788043821849	-0.103425011225371\\
0.0246106220310619	0.102632904110723\\
-0.0185475889098804	0.0436944041430474\\
0.143275841273947	0.188097659070454\\
0.0934840970381536	0.125121331604425\\
0.0409237304865057	0.0758622683007755\\
0.00152615954311972	0.0623566278660678\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00152615954311972	0.0623566278660678\\
-0.0280618466749648	0.0743217927018675\\
-0.135179580772187	0.00693521367818782\\
-0.124220646445129	0.0383892176126111\\
-0.168469489293418	-0.0103389189266766\\
-0.174648796986334	-0.0398563906230236\\
-0.143409561061595	-0.0411419082390877\\
-0.118571534606942	-0.0500496033634766\\
0.0110165452897083	0.0510998947850586\\
0.243729403646516	0.266722860638792\\
0.358397644714077	0.379644255126466\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.358397644714077	0.379644255126466\\
0.278680065199566	0.310186760623122\\
0.136369923517165	0.179687557901498\\
0.0379627557584673	0.0869740229733406\\
-0.111763053603175	-0.062342727446216\\
-0.0985621679358118	-0.0487841806442417\\
-0.101572641321138	-0.0473527766884239\\
-0.000119770137733061	0.0634925595094317\\
-0.017897280132331	0.0584982727668409\\
0.0178602953302563	0.10870513280499\\
-0.0882075011261419	0.0187361688351968\\
-0.0465752558838472	0.0790709502397114\\
-0.0532810635840738	0.0919597788683673\\
0.0729101432380744	0.233509849834542\\
0.208248807597964	0.374682563367158\\
0.0152692237662477	0.176104015796085\\
-0.040557741000569	0.105346211204489\\
0.00172553451451275	0.127420794626154\\
-0.0848363066793589	0.0197809460451037\\
-0.032926342100807	0.0534612845447887\\
-0.0558678124026704	0.0173519219417584\\
-0.0487568785634906	0.0163623325737677\\
-0.0459573173620156	0.0146132301101109\\
0.181803283488171	0.239940324894622\\
-0.0955660024261445	-0.0379636390572326\\
-0.118510890955363	-0.060332942818608\\
-0.111499792472989	-0.0539670358607969\\
-0.0640850339153132	-0.0108668053027162\\
-0.119495102609648	-0.0759518816178127\\
0.10162059728867	0.12999080595926\\
0.150341830567512	0.160254762080488\\
0.100877008687811	0.092790435214122\\
-0.0702103557432444	-0.0920739453456786\\
-0.115661116649616	-0.144820288754046\\
-0.128377881057191	-0.158483175238656\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.515981107061856	-0.396868642361855\\
0.5	0.524236651972384\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.94};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S1};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={robot-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.221734841839139	-0.495025915421525\\
-0.153275547982107	-0.344562181683456\\
-0.0429973695348985	-0.192334474508023\\
0.15615184462117	0.0232998224170602\\
0.0936042498209515	-0.0286780811982685\\
0.23124128005656	0.120464854360832\\
0.153166649776235	0.0625856141836324\\
0.0758558563942606	0.017298278314699\\
0.0246178413210261	0.00334350619743513\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0246178413210261	0.00334350619743513\\
0.0047070843798292	0.0125833178066654\\
-0.0750536766990343	-0.0545883326079368\\
-0.039524312237511	-0.0202612845456623\\
-0.0776329047929114	-0.0663223774598316\\
-0.0960124032391945	-0.0941407394910924\\
-0.0875040430468042	-0.0942391474114251\\
-0.0876982946005114	-0.102393418343787\\
0.0220842958670289	-0.00187368997251943\\
0.246497375648307	0.210018532307398\\
0.366996560354435	0.315625641963271\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.366996560354435	0.315625641963271\\
0.303152727326892	0.238754071083984\\
0.177371666503856	0.106338094502337\\
0.0889672962428803	0.0193355227594505\\
-0.0567869613494173	-0.12013169034305\\
-0.0397932089877387	-0.0980809629455508\\
-0.0335119153508849	-0.0928698931281267\\
0.0841674231143925	0.0167733682682904\\
0.0863271770290899	0.00731619492349759\\
0.14097943764808	0.0512391297687258\\
0.0505668380444786	-0.0475157993302592\\
0.105829134051769	-0.00079954311829046\\
0.111914660000226	-0.00639948057645956\\
0.24818867253571	0.115412448399752\\
0.386305621283714	0.240045928903466\\
0.184893051239254	0.0299388658509962\\
0.109083559884335	-0.0480993350811357\\
0.123045153715585	-0.030339255943647\\
0.00509455979379989	-0.139494553007748\\
0.0286201016534796	-0.103522615486485\\
-0.0141727487346962	-0.132304485156943\\
-0.0155652493460379	-0.12096738635045\\
-0.0111177940539829	-0.108076231824409\\
0.224469265652592	0.129540315660887\\
-0.0423313890947157	-0.142455867700309\\
-0.0543706595595872	-0.16483238755169\\
-0.0389072576387775	-0.159381418688448\\
0.013290627598178	-0.113074177956666\\
-0.0401654715650545	-0.169207887827742\\
0.180684011740073	0.0488964143073261\\
0.226421316727795	0.0893203818543725\\
0.170658289945196	0.0254831332576823\\
-0.00877196285618188	-0.163647969827142\\
-0.0612791126412436	-0.226154858673827\\
-0.076215974186513	-0.250024142835574\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.221734841839139	-0.313680991520369\\
0.4	0.298579409591389\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.908};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S1};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(2.404in,3.342in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-left},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.1)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.242010903520444	0.108665776275728\\
0.162165041397887	0.114694718285949\\
0.115562828310195	0.149665130590944\\
-0.00360485977842591	0.0804661525387579\\
-0.0385737638865618	0.0676579023592163\\
-0.0173128832508259	0.0836387679074788\\
0.0524828524224225	0.129752126072789\\
0.0917112653865138	0.147612346632216\\
-0.0282660859249627	0.0224478610112217\\
};
\addlegendentry{theta}

\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-0.0282660859249627	0.0224478610112217\\
-0.0397814394419873	0.0182514697714146\\
0.121016162362389	0.185804682265721\\
0.214873033249556	0.279740503715787\\
0.100191832603666	0.159619412844786\\
0.00694987226236068	0.0567747174786812\\
0.0209575812729001	0.057066260758131\\
0.165632535652959	0.184156308264886\\
0.364487689113539	0.363887271322923\\
0.600418049967121	0.584058092019754\\
0.482737266839541	0.457924638198531\\
};
\addlegendentry{alpha}

\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0.482737266839541	0.457924638198531\\
0.163839310009353	0.135666198296874\\
-0.028847019020807	-0.0612398403080658\\
-0.139112508145732	-0.178225475364415\\
-0.146523381038754	-0.19179959078429\\
-0.156827906021587	-0.205499901068179\\
-0.18863980267848	-0.237488883303341\\
-0.16147216770354	-0.206431049928193\\
-0.161363567697052	-0.197945124691751\\
-0.159503109531563	-0.185248288543028\\
-0.103480978239729	-0.11938385382768\\
-0.00847070713568597	-0.0174911107838417\\
0.0167009187358041	0.0119039176402417\\
-0.0375577680330662	-0.0402409895187054\\
-0.0941989436365317	-0.0970257861240485\\
-0.0610816332186153	-0.0661948207500902\\
0.0339772521890161	0.0254083609991493\\
0.03509282229044	0.0235092524716548\\
0.0106659080887338	-0.00163939933868335\\
0.0182101425671045	0.00841538042181444\\
-0.0243849612538383	-0.0293800107175358\\
-0.0220333534040793	-0.0225194873469263\\
-0.00470557684156725	-0.00387289561952197\\
-0.0809705675473336	-0.0836808046204647\\
-0.132691794459294	-0.14295628776213\\
-0.088072724628014	-0.10646253890629\\
-0.0120798736238976	-0.0353802656829778\\
0.0596092220569555	0.0357588063132338\\
0.0316081184787434	0.00935690723553856\\
0.00730827441406835	-0.0144802986226501\\
0.0381165428782406	0.0138921592675908\\
0.0684479510292546	0.0392411707581746\\
0.046385792330607	0.011379940748625\\
-0.0200484191188765	-0.0596911948951478\\
-0.0861679072185881	-0.128359482128904\\
};
\addlegendentry{beta}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.18863980267848	-0.193955466024783\\
0.600418049967121	0.608469091661889\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.96};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S2};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(2.404in,2.388in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-right},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.649995789676563	0.628987089429656\\
0.529363629517517	0.565236856730855\\
0.426112828993666	0.534071085511079\\
0.240909612334909	0.422693723363917\\
0.160577083138727	0.389675030851807\\
0.159522110763073	0.39849643599358\\
0.208737175187996	0.436447970723077\\
0.222390943177873	0.429685679226986\\
0.0842959412947065	0.256004914751016\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0842959412947065	0.256004914751016\\
0.0697282824274134	0.18917533660399\\
0.238775371763684	0.303740305300447\\
0.345975643051679	0.367437306149524\\
0.243354578816924	0.236926584045107\\
0.157256699461622	0.138922213466892\\
0.171407344449582	0.156522330475905\\
0.307885938737308	0.310328809165501\\
0.490177931615553	0.52021435374801\\
0.703855639951857	0.764915046751967\\
0.563959561695187	0.650442284328731\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.563959561695187	0.650442284328731\\
0.22703090702538	0.328877338024875\\
0.0184593229880203	0.131369034009552\\
-0.108148562151432	0.0180882480595646\\
-0.132123828882512	0.00910279901296082\\
-0.158809918761933	-0.00452098137293612\\
-0.204184959358892	-0.0432375070685709\\
-0.183146598689794	-0.0257185267013408\\
-0.179045349947707	-0.036359627964606\\
-0.166000334803633	-0.0453192382771332\\
-0.0986741431183993	-0.00037289536001627\\
0.00212417474915512	0.0835503522430079\\
0.0269957594672607	0.0992579447655764\\
-0.0304934290013214	0.0374910249852571\\
-0.0896189312991481	-0.0268164901370606\\
-0.0563026765947679	-0.00275877099087425\\
0.0413069729140871	0.0840538530800171\\
0.0463440704606343	0.0823631542475203\\
0.026733354003145	0.0649929827821147\\
0.0404253139156264	0.091525421563952\\
0.00581050229228849	0.0779803228258913\\
0.0169062865519351	0.112847102347041\\
0.0411567994953006	0.1572256861199\\
-0.0319905007905442	0.0959163195767337\\
-0.0841752578994524	0.0454792091779893\\
-0.0424673503349839	0.0801727910951745\\
0.0293626842804832	0.139011270165758\\
0.0968666454353918	0.190243056926125\\
0.0656377077004255	0.141653127643079\\
0.0398496354681003	0.0990625364406276\\
0.0714779667686613	0.115871891818847\\
0.105181935459612	0.137936223649922\\
0.0894090432534295	0.113815519318846\\
0.0323166915064153	0.0505020008832444\\
-0.0221960615360218	-0.00991914973124228\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.204184959358892	-0.0887991043570837\\
0.703855639951857	0.739108151838588\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.952};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S2};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(2.404in,1.435in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={human-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.242010903520444	0.649995789676563\\
0.162165041397887	0.529363629517517\\
0.115562828310195	0.426112828993666\\
-0.00360485977842591	0.240909612334909\\
-0.0385737638865618	0.160577083138727\\
-0.0173128832508259	0.159522110763073\\
0.0524828524224225	0.208737175187996\\
0.0917112653865138	0.222390943177873\\
-0.0282660859249627	0.0842959412947065\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.0282660859249627	0.0842959412947065\\
-0.0397814394419873	0.0697282824274134\\
0.121016162362389	0.238775371763684\\
0.214873033249556	0.345975643051679\\
0.100191832603666	0.243354578816924\\
0.00694987226236068	0.157256699461622\\
0.0209575812729001	0.171407344449582\\
0.165632535652959	0.307885938737308\\
0.364487689113539	0.490177931615553\\
0.600418049967121	0.703855639951857\\
0.482737266839541	0.563959561695187\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.482737266839541	0.563959561695187\\
0.163839310009353	0.22703090702538\\
-0.028847019020807	0.0184593229880203\\
-0.139112508145732	-0.108148562151432\\
-0.146523381038754	-0.132123828882512\\
-0.156827906021587	-0.158809918761933\\
-0.18863980267848	-0.204184959358892\\
-0.16147216770354	-0.183146598689794\\
-0.161363567697052	-0.179045349947707\\
-0.159503109531563	-0.166000334803633\\
-0.103480978239729	-0.0986741431183993\\
-0.00847070713568597	0.00212417474915512\\
0.0167009187358041	0.0269957594672607\\
-0.0375577680330662	-0.0304934290013214\\
-0.0941989436365317	-0.0896189312991481\\
-0.0610816332186153	-0.0563026765947679\\
0.0339772521890161	0.0413069729140871\\
0.03509282229044	0.0463440704606343\\
0.0106659080887338	0.026733354003145\\
0.0182101425671045	0.0404253139156264\\
-0.0243849612538383	0.00581050229228849\\
-0.0220333534040793	0.0169062865519351\\
-0.00470557684156725	0.0411567994953006\\
-0.0809705675473336	-0.0319905007905442\\
-0.132691794459294	-0.0841752578994524\\
-0.088072724628014	-0.0424673503349839\\
-0.0120798736238976	0.0293626842804832\\
0.0596092220569555	0.0968666454353918\\
0.0316081184787434	0.0656377077004255\\
0.00730827441406835	0.0398496354681003\\
0.0381165428782406	0.0714779667686613\\
0.0684479510292546	0.105181935459612\\
0.046385792330607	0.0894090432534295\\
-0.0200484191188765	0.0323166915064153\\
-0.0861679072185881	-0.0221960615360218\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.18863980267848	-0.167836143189673\\
0.600418049967121	0.837925381394907\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.918};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S2};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(2.404in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={robot-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.108665776275728	0.628987089429656\\
0.114694718285949	0.565236856730855\\
0.149665130590944	0.534071085511079\\
0.0804661525387579	0.422693723363917\\
0.0676579023592163	0.389675030851807\\
0.0836387679074788	0.39849643599358\\
0.129752126072789	0.436447970723077\\
0.147612346632216	0.429685679226986\\
0.0224478610112217	0.256004914751016\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0224478610112217	0.256004914751016\\
0.0182514697714146	0.18917533660399\\
0.185804682265721	0.303740305300447\\
0.279740503715787	0.367437306149524\\
0.159619412844786	0.236926584045107\\
0.0567747174786812	0.138922213466892\\
0.057066260758131	0.156522330475905\\
0.184156308264886	0.310328809165501\\
0.363887271322923	0.52021435374801\\
0.584058092019754	0.764915046751967\\
0.457924638198531	0.650442284328731\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.457924638198531	0.650442284328731\\
0.135666198296874	0.328877338024875\\
-0.0612398403080658	0.131369034009552\\
-0.178225475364415	0.0180882480595646\\
-0.19179959078429	0.00910279901296082\\
-0.205499901068179	-0.00452098137293612\\
-0.237488883303341	-0.0432375070685709\\
-0.206431049928193	-0.0257185267013408\\
-0.197945124691751	-0.036359627964606\\
-0.185248288543028	-0.0453192382771332\\
-0.11938385382768	-0.00037289536001627\\
-0.0174911107838417	0.0835503522430079\\
0.0119039176402417	0.0992579447655764\\
-0.0402409895187054	0.0374910249852571\\
-0.0970257861240485	-0.0268164901370606\\
-0.0661948207500902	-0.00275877099087425\\
0.0254083609991493	0.0840538530800171\\
0.0235092524716548	0.0823631542475203\\
-0.00163939933868335	0.0649929827821147\\
0.00841538042181444	0.091525421563952\\
-0.0293800107175358	0.0779803228258913\\
-0.0225194873469263	0.112847102347041\\
-0.00387289561952197	0.1572256861199\\
-0.0836808046204647	0.0959163195767337\\
-0.14295628776213	0.0454792091779893\\
-0.10646253890629	0.0801727910951745\\
-0.0353802656829778	0.139011270165758\\
0.0357588063132338	0.190243056926125\\
0.00935690723553856	0.141653127643079\\
-0.0144802986226501	0.0990625364406276\\
0.0138921592675908	0.115871891818847\\
0.0392411707581746	0.137936223649922\\
0.011379940748625	0.113815519318846\\
-0.0596911948951478	0.0505020008832444\\
-0.128359482128904	-0.00991914973124228\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.237488883303341	-0.0935113007162062\\
0.584058092019754	0.807593509103864\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.874};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S2};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(4.049in,3.342in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-left},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.673393743945355	-1.08454125853029\\
-0.689239071832776	-1.12083178279382\\
-0.670220778181523	-1.09818498554206\\
-0.596236664422948	-0.981401302723522\\
-0.426830202480006	-0.731155303620089\\
-0.143495376266337	-0.352589410373313\\
-0.047412784193522	-0.178895057430328\\
-0.24115929497065	-0.319357986490342\\
-0.398867225528128	-0.453755741539269\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.398867225528128	-0.453755741539269\\
-0.512711492015664	-0.573681297120483\\
-0.603896618201398	-0.692460780058385\\
-0.677771456508327	-0.799297750393338\\
-0.727563031482586	-0.871757021202956\\
-0.717525833141835	-0.86992978622266\\
-0.667270495875044	-0.818926322113896\\
-0.582911273592519	-0.730934701679286\\
-0.468496911955945	-0.615710932550223\\
-0.388781956870954	-0.543464474740514\\
-0.367341146897958	-0.540562814112591\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.367341146897958	-0.540562814112591\\
-0.318657155506316	-0.519646968842755\\
-0.300985180281262	-0.533996786190533\\
-0.361924496578872	-0.626972146297328\\
-0.448989420320651	-0.742772386472755\\
-0.531585551430084	-0.848512565518678\\
-0.573711488639827	-0.90879685128711\\
-0.528475001795982	-0.879171468756776\\
-0.432264549273556	-0.796184424309354\\
-0.340586904582915	-0.711673200517732\\
-0.292000036386503	-0.660337815212346\\
-0.260357024274601	-0.615792697590183\\
-0.306142199762478	-0.641390600081505\\
-0.434228678990903	-0.745311439656566\\
-0.528243535652307	-0.814872043465005\\
-0.543574804256064	-0.810240195380461\\
-0.473949577127443	-0.730399105258145\\
-0.311083159057819	-0.570835421512342\\
-0.18361451075395	-0.461261326917792\\
-0.126214866496954	-0.433883415718325\\
-0.0185422331151674	-0.363077785049273\\
-0.0201557044563353	-0.400565456105576\\
-0.0945955776538969	-0.499435439261495\\
-0.137689479121245	-0.545401578798984\\
-0.169239883608316	-0.553014817065299\\
-0.135835628480811	-0.472781737120284\\
-0.0810905579698638	-0.360361148156231\\
-0.0649596647658142	-0.289465312966339\\
-0.115974389505581	-0.296862335006464\\
-0.242002844485	-0.393127198809327\\
-0.298794314184131	-0.435987477053973\\
-0.260978133951704	-0.399684798458982\\
-0.23062420647115	-0.379637978036153\\
-0.160129846159393	-0.321474520142768\\
-0.144618461171966	-0.316727096513571\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.727563031482586	-0.969724342319004\\
0	-0.262680144175206\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.882};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S3};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(4.049in,2.388in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-right},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.833718334896856	-1.18767098048401\\
-0.851125635758686	-1.17300107210519\\
-0.832651981797828	-1.10331029491125\\
-0.736637785655297	-0.954905236772448\\
-0.510259323611921	-0.701717220963895\\
-0.162267874310797	-0.346793359706037\\
-0.0320787560852844	-0.202347782008224\\
-0.212381466925739	-0.359668115442302\\
-0.367176925362069	-0.487238022262826\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.367176925362069	-0.487238022262826\\
-0.484847812087269	-0.577147897345002\\
-0.590075411506382	-0.65528436851265\\
-0.686408804765961	-0.726291209565255\\
-0.757787129096898	-0.777830986458433\\
-0.759987660897502	-0.771095635326752\\
-0.705063562937227	-0.725813637817955\\
-0.59676133402337	-0.647770649344642\\
-0.450432542409663	-0.540680387261731\\
-0.347322407192097	-0.471426060470132\\
-0.322636660616628	-0.467013090867912\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.322636660616628	-0.467013090867912\\
-0.292726687549553	-0.442133690093518\\
-0.308681796774614	-0.451045738168854\\
-0.406330530561985	-0.535358932264494\\
-0.523294945423537	-0.636540315562017\\
-0.628596884725974	-0.721486116449413\\
-0.689684922067126	-0.758268256624472\\
-0.655139044167693	-0.707549059989655\\
-0.568648405766596	-0.610332766232567\\
-0.486079691944747	-0.522149406033184\\
-0.441041549015225	-0.4784319416203\\
-0.402903745769829	-0.449149368766758\\
-0.42871923668351	-0.491621867118802\\
-0.526417678884284	-0.608885857458458\\
-0.586355729331541	-0.684669205464339\\
-0.570131851856876	-0.677755685628843\\
-0.477753589642069	-0.588453985979499\\
-0.306092445795748	-0.415098973145565\\
-0.186233587433732	-0.289521318359242\\
-0.152559964306725	-0.245626491665936\\
-0.0838383335785637	-0.161163270232535\\
-0.138010587676503	-0.194065661401742\\
-0.272503500878203	-0.304413308187462\\
-0.370743499855321	-0.381165887594885\\
-0.438179040579549	-0.435703984671621\\
-0.411023111987552	-0.409271516067088\\
-0.335209873240379	-0.346424208108779\\
-0.285838828592155	-0.312394541416352\\
-0.299862874327027	-0.338712163249476\\
-0.388115146295542	-0.433896383613122\\
-0.409868461444518	-0.458144929885346\\
-0.341256779929953	-0.391967631786113\\
-0.281122955907433	-0.339055320379832\\
-0.181040109285519	-0.252381369709803\\
-0.138969832300169	-0.227676668397007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1	-1.13922733841507\\
0	-0.0567285834707174\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.95};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S3};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(4.049in,1.435in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={human-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={human-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.673393743945355	-0.833718334896856\\
-0.689239071832776	-0.851125635758686\\
-0.670220778181523	-0.832651981797828\\
-0.596236664422948	-0.736637785655297\\
-0.426830202480006	-0.510259323611921\\
-0.143495376266337	-0.162267874310797\\
-0.047412784193522	-0.0320787560852844\\
-0.24115929497065	-0.212381466925739\\
-0.398867225528128	-0.367176925362069\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.398867225528128	-0.367176925362069\\
-0.512711492015664	-0.484847812087269\\
-0.603896618201398	-0.590075411506382\\
-0.677771456508327	-0.686408804765961\\
-0.727563031482586	-0.757787129096898\\
-0.717525833141835	-0.759987660897502\\
-0.667270495875044	-0.705063562937227\\
-0.582911273592519	-0.59676133402337\\
-0.468496911955945	-0.450432542409663\\
-0.388781956870954	-0.347322407192097\\
-0.367341146897958	-0.322636660616628\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.367341146897958	-0.322636660616628\\
-0.318657155506316	-0.292726687549553\\
-0.300985180281262	-0.308681796774614\\
-0.361924496578872	-0.406330530561985\\
-0.448989420320651	-0.523294945423537\\
-0.531585551430084	-0.628596884725974\\
-0.573711488639827	-0.689684922067126\\
-0.528475001795982	-0.655139044167693\\
-0.432264549273556	-0.568648405766596\\
-0.340586904582915	-0.486079691944747\\
-0.292000036386503	-0.441041549015225\\
-0.260357024274601	-0.402903745769829\\
-0.306142199762478	-0.42871923668351\\
-0.434228678990903	-0.526417678884284\\
-0.528243535652307	-0.586355729331541\\
-0.543574804256064	-0.570131851856876\\
-0.473949577127443	-0.477753589642069\\
-0.311083159057819	-0.306092445795748\\
-0.18361451075395	-0.186233587433732\\
-0.126214866496954	-0.152559964306725\\
-0.0185422331151674	-0.0838383335785637\\
-0.0201557044563353	-0.138010587676503\\
-0.0945955776538969	-0.272503500878203\\
-0.137689479121245	-0.370743499855321\\
-0.169239883608316	-0.438179040579549\\
-0.135835628480811	-0.411023111987552\\
-0.0810905579698638	-0.335209873240379\\
-0.0649596647658142	-0.285838828592155\\
-0.115974389505581	-0.299862874327027\\
-0.242002844485	-0.388115146295542\\
-0.298794314184131	-0.409868461444518\\
-0.260978133951704	-0.341256779929953\\
-0.23062420647115	-0.281122955907433\\
-0.160129846159393	-0.181040109285519\\
-0.144618461171966	-0.138969832300169\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.727563031482586	-0.772394334604871\\
0	-0.112166826595415\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.913};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S3};
\end{axis}

\begin{axis}[%
width=1.23in,
height=0.476in,
at={(4.049in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={robot-left},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={robot-right},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-10pt},
xlabel style={yshift=5pt}
]
\addplot [color=blue, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.08454125853029	-1.18767098048401\\
-1.12083178279382	-1.17300107210519\\
-1.09818498554206	-1.10331029491125\\
-0.981401302723522	-0.954905236772448\\
-0.731155303620089	-0.701717220963895\\
-0.352589410373313	-0.346793359706037\\
-0.178895057430328	-0.202347782008224\\
-0.319357986490342	-0.359668115442302\\
-0.453755741539269	-0.487238022262826\\
};
\addplot [color=red, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.453755741539269	-0.487238022262826\\
-0.573681297120483	-0.577147897345002\\
-0.692460780058385	-0.65528436851265\\
-0.799297750393338	-0.726291209565255\\
-0.871757021202956	-0.777830986458433\\
-0.86992978622266	-0.771095635326752\\
-0.818926322113896	-0.725813637817955\\
-0.730934701679286	-0.647770649344642\\
-0.615710932550223	-0.540680387261731\\
-0.543464474740514	-0.471426060470132\\
-0.540562814112591	-0.467013090867912\\
};
\addplot [color=green, line width=0.7pt, only marks, mark size=0.8pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.540562814112591	-0.467013090867912\\
-0.519646968842755	-0.442133690093518\\
-0.533996786190533	-0.451045738168854\\
-0.626972146297328	-0.535358932264494\\
-0.742772386472755	-0.636540315562017\\
-0.848512565518678	-0.721486116449413\\
-0.90879685128711	-0.758268256624472\\
-0.879171468756776	-0.707549059989655\\
-0.796184424309354	-0.610332766232567\\
-0.711673200517732	-0.522149406033184\\
-0.660337815212346	-0.4784319416203\\
-0.615792697590183	-0.449149368766758\\
-0.641390600081505	-0.491621867118802\\
-0.745311439656566	-0.608885857458458\\
-0.814872043465005	-0.684669205464339\\
-0.810240195380461	-0.677755685628843\\
-0.730399105258145	-0.588453985979499\\
-0.570835421512342	-0.415098973145565\\
-0.461261326917792	-0.289521318359242\\
-0.433883415718325	-0.245626491665936\\
-0.363077785049273	-0.161163270232535\\
-0.400565456105576	-0.194065661401742\\
-0.499435439261495	-0.304413308187462\\
-0.545401578798984	-0.381165887594885\\
-0.553014817065299	-0.435703984671621\\
-0.472781737120284	-0.409271516067088\\
-0.360361148156231	-0.346424208108779\\
-0.289465312966339	-0.312394541416352\\
-0.296862335006464	-0.338712163249476\\
-0.393127198809327	-0.433896383613122\\
-0.435987477053973	-0.458144929885346\\
-0.399684798458982	-0.391967631786113\\
-0.379637978036153	-0.339055320379832\\
-0.321474520142768	-0.252381369709803\\
-0.316727096513571	-0.227676668397007\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.12083178279382	-1.02384238274603\\
0	0.0611825910649615\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.7,0.7) {r=0.941};
\node[right, align=left, inner sep=0, font=\bfseries]
at (axis cs:0.5,-0.7) {S3};
\end{axis}
\end{tikzpicture}%

==> ERSP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.683in,
height=0.739in,
at={(0.758in,3.107in)},
scale only axis,
point meta min=-0.8,
point meta max=0.8,
axis on top,
xmin=63.4782608695652,
xmax=3436.52173913043,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency (Hz)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S1 - C3},
colormap/jet,
colorbar,
colorbar style={title={Log10 Power Ratio}}
]
\addplot [forget plot] graphics [xmin=59.2513893429226, xmax=3440.74861065708, ymin=3.75, ymax=30.25] {ERSP-1.png};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\end{axis}

\begin{axis}[%
width=1.683in,
height=0.739in,
at={(3.448in,3.107in)},
scale only axis,
point meta min=-0.8,
point meta max=0.8,
axis on top,
xmin=63.4782608695652,
xmax=3436.52173913043,
xlabel style={font=\color{white!15!black}},
xlabel={ },
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={  },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S1 - C4},
colormap/jet,
colorbar,
colorbar style={title={Log10 Power Ratio}}
]
\addplot [forget plot] graphics [xmin=59.2513893429226, xmax=3440.74861065708, ymin=3.75, ymax=30.25] {ERSP-2.png};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\end{axis}

\begin{axis}[%
width=1.683in,
height=0.739in,
at={(0.758in,1.794in)},
scale only axis,
point meta min=-0.8,
point meta max=0.8,
axis on top,
xmin=63.4782608695652,
xmax=3436.52173913043,
xlabel style={font=\color{white!15!black}},
xlabel={ },
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency (Hz)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S2 - C3},
colormap/jet,
colorbar,
colorbar style={title={Log10 Power Ratio}}
]
\addplot [forget plot] graphics [xmin=59.2513893429226, xmax=3440.74861065708, ymin=3.75, ymax=30.25] {ERSP-3.png};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\end{axis}

\begin{axis}[%
width=1.683in,
height=0.739in,
at={(3.448in,1.794in)},
scale only axis,
point meta min=-0.8,
point meta max=0.8,
axis on top,
xmin=63.4782608695652,
xmax=3436.52173913043,
xlabel style={font=\color{white!15!black}},
xlabel={ },
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={  },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S2 - C4},
colormap/jet,
colorbar,
colorbar style={title={Log10 Power Ratio}}
]
\addplot [forget plot] graphics [xmin=59.2513893429226, xmax=3440.74861065708, ymin=3.75, ymax=30.25] {ERSP-4.png};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\end{axis}

\begin{axis}[%
width=1.683in,
height=0.739in,
at={(0.758in,0.481in)},
scale only axis,
point meta min=-0.8,
point meta max=0.8,
axis on top,
xmin=63.4782608695652,
xmax=3436.52173913043,
xlabel style={font=\color{white!15!black}},
xlabel={Time (ms)},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency (Hz)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S3 - C3},
colormap/jet,
colorbar,
colorbar style={title={Log10 Power Ratio}}
]
\addplot [forget plot] graphics [xmin=59.2513893429226, xmax=3440.74861065708, ymin=3.75, ymax=30.25] {ERSP-5.png};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\end{axis}

\begin{axis}[%
width=1.683in,
height=0.739in,
at={(3.448in,0.481in)},
scale only axis,
point meta min=-0.8,
point meta max=0.8,
axis on top,
xmin=63.4782608695652,
xmax=3436.52173913043,
xlabel style={font=\color{white!15!black}},
xlabel={Time (ms)},
ymin=4,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={  },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S3 - C4},
colormap/jet,
colorbar,
colorbar style={title={Log10 Power Ratio}}
]
\addplot [forget plot] graphics [xmin=59.2513893429226, xmax=3440.74861065708, ymin=3.75, ymax=30.25] {ERSP-6.png};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	8\\
3436.52173913043	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	13\\
3436.52173913043	13\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
63.4782608695652	20\\
3436.52173913043	20\\
};
\end{axis}
\end{tikzpicture}%

==> PSD-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.599in,
height=0.775in,
at={(0.758in,2.957in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={ },
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{10*log}_{\text{10}}\text{(}\mu\text{V}^{\text{2}}\text{/Hz}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S1 - C3},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	30.7417590338994\\
4.5	27.4573840137154\\
5	24.9453623211937\\
5.5	23.4948251361345\\
6	20.0836336463418\\
6.5	18.5225974614976\\
7	18.2294499233176\\
7.5	18.8771134761785\\
8	19.7320113437698\\
8.5	18.9497070160122\\
9	18.7486903010704\\
9.5	18.9109238966619\\
10	19.0237492902993\\
10.5	19.8075561788334\\
11	20.2312220686779\\
11.5	19.6244920278348\\
12	18.0760014977718\\
12.5	16.3674253907658\\
13	15.656840804535\\
13.5	15.3746731086523\\
14	15.9541742399515\\
14.5	15.1461445545288\\
15	15.1356263483346\\
15.5	15.7102735031757\\
16	14.8738682264849\\
16.5	15.8042348168678\\
17	16.5151385686698\\
17.5	15.1609933295376\\
18	14.6968223759223\\
18.5	16.2854042778193\\
19	16.0847204209473\\
19.5	15.2885502126097\\
20	14.9466918821758\\
20.5	14.3154984604413\\
21	14.0398274893109\\
21.5	13.6643642316721\\
22	12.4736463592441\\
22.5	12.5301174808433\\
23	12.2206297948137\\
23.5	10.7987360109873\\
24	10.8862749923126\\
24.5	12.2574228588633\\
25	11.7469312478469\\
25.5	9.25156423839311\\
26	8.54917630464825\\
26.5	9.36106700708691\\
27	12.1716899075974\\
27.5	13.114401301468\\
28	11.3181191035067\\
28.5	8.37436039892747\\
29	7.79948303979078\\
29.5	9.87848624907833\\
30	10.707465227943\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	28.5733437670859\\
4.5	26.7244402715765\\
5	25.7732988611096\\
5.5	25.2853366835899\\
6	23.8273695950473\\
6.5	22.9343071363613\\
7	22.745976098318\\
7.5	22.6899029422018\\
8	21.6909049231543\\
8.5	21.3537532605508\\
9	20.6712217721661\\
9.5	21.5229276899174\\
10	23.083598059626\\
10.5	24.7940393174096\\
11	25.1261005722037\\
11.5	23.8574841606662\\
12	21.286912865295\\
12.5	19.0338394341621\\
13	17.3066031275394\\
13.5	16.9277579320028\\
14	16.1984091386778\\
14.5	16.3651182712908\\
15	16.045920156452\\
15.5	15.9434240970101\\
16	15.4678275740906\\
16.5	15.7533548954971\\
17	15.2547556339281\\
17.5	15.3408027178726\\
18	15.2993545167864\\
18.5	15.0118013998624\\
19	14.8924057492301\\
19.5	15.2034343554501\\
20	14.3239729987527\\
20.5	14.6737368890294\\
21	15.1930536088838\\
21.5	15.9214891098364\\
22	15.9350265049575\\
22.5	15.8202949267109\\
23	14.9869172949807\\
23.5	14.2184184654071\\
24	13.0247528149667\\
24.5	12.7410925188656\\
25	12.4143852625586\\
25.5	12.6968878021179\\
26	13.1290593987305\\
26.5	13.6812770986535\\
27	13.3207381034931\\
27.5	12.8968722445263\\
28	12.4036367154235\\
28.5	12.5208312516504\\
29	11.9741716502764\\
29.5	11.8387818372696\\
30	11.8517703578687\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	29.5066054162471\\
4.5	26.6773880271153\\
5	24.6741906225441\\
5.5	25.3800572145773\\
6	23.9197421161182\\
6.5	24.3758274829284\\
7	22.6609998025412\\
7.5	22.3982143531168\\
8	20.0859364016127\\
8.5	21.498308333325\\
9	20.5906331664852\\
9.5	21.8365669815283\\
10	23.0000585516801\\
10.5	24.7290891716706\\
11	23.4549567016226\\
11.5	21.9518409557186\\
12	19.4655932113375\\
12.5	18.4417432729669\\
13	16.0445415619049\\
13.5	17.881899907789\\
14	15.8334895477308\\
14.5	16.6162926093964\\
15	14.9326091118411\\
15.5	16.5596972278063\\
16	15.5181550744082\\
16.5	16.5068272678217\\
17	15.3472740625089\\
17.5	16.0843580683734\\
18	14.506109504693\\
18.5	15.6055570359127\\
19	14.4539040503956\\
19.5	15.3755860686982\\
20	14.1145657794401\\
20.5	15.4661169498717\\
21	14.7419891651596\\
21.5	15.7693896206466\\
22	14.7727775771728\\
22.5	14.8435957270989\\
23	13.219408273986\\
23.5	14.4733370664385\\
24	12.4563498693558\\
24.5	12.2851348294742\\
25	11.4094168785085\\
25.5	13.3037280330461\\
26	11.1671290286189\\
26.5	11.8834331759422\\
27	11.4538218312419\\
27.5	12.7223355498892\\
28	10.2881926233775\\
28.5	11.5982395612303\\
29	10.7466257464299\\
29.5	11.6868578353721\\
30	10.4211297542188\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	29.9444233957187\\
4.5	28.4647937412683\\
5	26.1113238443282\\
5.5	25.0955780907659\\
6	22.6480172122407\\
6.5	22.9615421799336\\
7	20.5552862271689\\
7.5	22.2949048928633\\
8	21.3206943911875\\
8.5	22.3146690898974\\
9	20.1954327055381\\
9.5	21.6271799268394\\
10	22.2044713507027\\
10.5	24.4964054354906\\
11	24.1171156204734\\
11.5	22.8534281077752\\
12	19.8946107856257\\
12.5	19.5664883505114\\
13	17.4114160264016\\
13.5	18.0998688109402\\
14	15.9116262614246\\
14.5	17.6545686232886\\
15	16.4040906559076\\
15.5	17.3704298411581\\
16	15.0194972022159\\
16.5	16.6726009459802\\
17	15.1362342070823\\
17.5	16.3322166434392\\
18	14.8904080777799\\
18.5	15.5921267386184\\
19	14.0515247863083\\
19.5	16.0950811835467\\
20	14.5837253290907\\
20.5	16.0256795105714\\
21	15.8954436027697\\
21.5	16.6187640259393\\
22	14.6806023530838\\
22.5	15.2895167873402\\
23	14.4555542061873\\
23.5	14.5943193953823\\
24	12.458738204525\\
24.5	14.0893257414568\\
25	12.2861563058303\\
25.5	13.0260911287156\\
26	12.1764509492929\\
26.5	13.7398601278659\\
27	11.9593131599847\\
27.5	12.6560056228947\\
28	11.6691607956434\\
28.5	13.311349720939\\
29	12.2132697480377\\
29.5	13.4576450760016\\
30	12.8789376913875\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4	30.130024184721\\
4.5	27.9153629789602\\
5	26.4311109045234\\
5.5	26.0106341149389\\
6	24.6295491137008\\
6.5	24.7599704475657\\
7	23.3427819546853\\
7.5	22.7096283985236\\
8	20.4578984275815\\
8.5	21.9582973048426\\
9	21.1233061079735\\
9.5	21.9145504758051\\
10	22.8153011157585\\
10.5	24.6973558494048\\
11	23.9119867197904\\
11.5	22.3113366798587\\
12	19.5620541664232\\
12.5	19.4584364542782\\
13	18.0014032092985\\
13.5	18.0251261368416\\
14	16.36187887678\\
14.5	17.5700085588532\\
15	16.7183010527279\\
15.5	17.1770973383129\\
16	15.6488447438574\\
16.5	16.5255253894931\\
17	15.3808559478036\\
17.5	15.8923662698982\\
18	14.8571866998059\\
18.5	16.4510135086683\\
19	14.9133357132375\\
19.5	14.99310383138\\
20	14.9967274505061\\
20.5	16.0131216142413\\
21	14.9599616020643\\
21.5	15.7249327640496\\
22	14.7707507410556\\
22.5	15.3380653142861\\
23	12.9746048018667\\
23.5	13.7498747910405\\
24	13.4076294412296\\
24.5	13.5257789839933\\
25	12.2079381951294\\
25.5	13.4194551261938\\
26	12.4309286040633\\
26.5	13.3605603593283\\
27	12.5435872476775\\
27.5	13.3386661563759\\
28	11.9185126155056\\
28.5	12.7171170449863\\
29	11.4830861484796\\
29.5	12.2627612273423\\
30	11.6275911514114\\
};
\end{axis}

\begin{axis}[%
width=1.599in,
height=0.775in,
at={(2.797in,2.957in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={ },
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={  },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S1 - C4},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	32.4057437729487\\
4.5	30.183558939673\\
5	28.006596439744\\
5.5	25.2938470367199\\
6	25.300867287373\\
6.5	23.3304635627616\\
7	23.5478786247725\\
7.5	23.8433728481294\\
8	24.1012302552832\\
8.5	24.4600580188936\\
9	25.850166211106\\
9.5	26.2347198885109\\
10	27.150967508337\\
10.5	27.4499701014078\\
11	26.9989116019692\\
11.5	26.2052976140977\\
12	24.0204226098794\\
12.5	20.5968233106796\\
13	18.3230360787493\\
13.5	18.1197629630639\\
14	18.7497981841113\\
14.5	19.1338651670903\\
15	20.1460219833278\\
15.5	19.5569855209802\\
16	19.1003312681918\\
16.5	17.5552097357737\\
17	17.1823130826443\\
17.5	16.2984092468286\\
18	16.8976386607048\\
18.5	16.1096724638877\\
19	15.9061368646945\\
19.5	14.4762321194587\\
20	13.0415092414393\\
20.5	14.9366107828927\\
21	15.4462650870887\\
21.5	14.9023561135448\\
22	15.5329460856411\\
22.5	14.6504967318217\\
23	14.4031524756899\\
23.5	13.7841571808825\\
24	13.1979102342281\\
24.5	10.4127758323533\\
25	12.7730496206199\\
25.5	12.7020216946088\\
26	12.4403546934027\\
26.5	11.8659979554112\\
27	12.3910983009442\\
27.5	10.2040176000428\\
28	9.77899503360191\\
28.5	10.3568920312177\\
29	12.1508172465068\\
29.5	12.6643172542991\\
30	12.8064722157344\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	30.899529216098\\
4.5	30.2099052245498\\
5	28.25450926246\\
5.5	27.5344873705929\\
6	26.5602477970618\\
6.5	26.220396313495\\
7	25.4640195247162\\
7.5	25.5505938379821\\
8	24.3908689636232\\
8.5	24.8872531096522\\
9	24.1973499762725\\
9.5	24.6876469565074\\
10	25.7693217738645\\
10.5	27.217536661654\\
11	27.2026807915478\\
11.5	26.39847814897\\
12	24.2207376487617\\
12.5	22.4682129557698\\
13	21.4266840679122\\
13.5	21.7262214476474\\
14	20.8443983943556\\
14.5	20.8025073318529\\
15	20.4802102020426\\
15.5	20.6729197931408\\
16	19.1580187540768\\
16.5	19.0701700304765\\
17	17.979897369756\\
17.5	17.8751178511582\\
18	17.132833108198\\
18.5	17.6840424945841\\
19	17.0907522973013\\
19.5	17.3904811942781\\
20	16.4890368865373\\
20.5	17.1226570466299\\
21	16.9634835655529\\
21.5	17.659361704581\\
22	16.583477713255\\
22.5	16.5149177457679\\
23	15.3890311041631\\
23.5	15.2411732699757\\
24	13.9570763392232\\
24.5	14.0368786375488\\
25	12.0487519461422\\
25.5	12.7980127495451\\
26	11.9751950991384\\
26.5	13.2293733178914\\
27	12.2739297004587\\
27.5	13.3837347573755\\
28	12.5746446328192\\
28.5	12.8973900983371\\
29	12.4546516238523\\
29.5	13.6557553064781\\
30	12.5472478830296\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	26.3344186303503\\
4.5	27.2508841937766\\
5	26.0452225184705\\
5.5	25.5884472148335\\
6	25.2481977725197\\
6.5	25.0877558739584\\
7	24.85742482907\\
7.5	24.491937754363\\
8	23.9785517197192\\
8.5	24.4733531220526\\
9	25.1647498807255\\
9.5	26.2987423252689\\
10	27.6422545678507\\
10.5	28.1858746507779\\
11	27.1202980920581\\
11.5	25.0243137965439\\
12	22.4705836042257\\
12.5	21.2701947516335\\
13	20.674245615775\\
13.5	20.3947519223927\\
14	20.0399791707088\\
14.5	20.2695161375814\\
15	19.1397381933511\\
15.5	18.4749848433736\\
16	18.612255626187\\
16.5	18.2872179630014\\
17	17.465259040227\\
17.5	17.3007562827688\\
18	16.4695299929629\\
18.5	16.6372309365824\\
19	16.967220892586\\
19.5	17.4434849242494\\
20	17.3023558549347\\
20.5	17.4737492723963\\
21	17.1089202626136\\
21.5	16.5955122495878\\
22	15.6772698460628\\
22.5	14.8903723904882\\
23	13.6019823126329\\
23.5	13.4388708375262\\
24	12.9766191865142\\
24.5	12.9991324701445\\
25	12.259131596831\\
25.5	12.3738614832316\\
26	12.0945046132791\\
26.5	12.2253382304247\\
27	11.8146610175382\\
27.5	11.5548229772646\\
28	10.6660189879838\\
28.5	11.0869825732904\\
29	10.6250961739345\\
29.5	11.1739838235508\\
30	11.0158232707278\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	30.3346879905466\\
4.5	29.0969673024202\\
5	28.3418283293973\\
5.5	28.6839224379811\\
6	26.2808261646785\\
6.5	26.8341900369972\\
7	25.1742164109033\\
7.5	26.5235939697976\\
8	24.1278744752318\\
8.5	25.8229813336614\\
9	24.7292966586466\\
9.5	26.0607369535816\\
10	27.3711346847925\\
10.5	28.880245106017\\
11	27.5410409494556\\
11.5	26.0565329453041\\
12	23.4083392882666\\
12.5	23.136608536652\\
13	21.6185049770335\\
13.5	23.061289469379\\
14	21.8606784422141\\
14.5	22.2432286266393\\
15	20.9136096750928\\
15.5	21.786191429314\\
16	20.3091810450881\\
16.5	20.5300664385085\\
17	19.251519145514\\
17.5	19.9102851650639\\
18	17.30521641071\\
18.5	18.7982457844847\\
19	17.5083549359104\\
19.5	19.1426915488508\\
20	17.2420398286326\\
20.5	18.4249826733865\\
21	17.6646360621538\\
21.5	18.7151266837259\\
22	15.8943777138772\\
22.5	16.9828672052282\\
23	14.0808537112316\\
23.5	15.5585431716464\\
24	12.9665775068217\\
24.5	15.3254758601933\\
25	12.1078803684367\\
25.5	15.2841013538631\\
26	12.7142403098822\\
26.5	14.7913837975842\\
27	12.2743673833681\\
27.5	14.9565297543758\\
28	13.959805869765\\
28.5	15.5683228547835\\
29	13.8184547051556\\
29.5	15.032433668303\\
30	13.4922846346668\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4	28.5987687873527\\
4.5	27.4245370672171\\
5	25.8588527548466\\
5.5	25.512766404604\\
6	25.6321024152455\\
6.5	25.0194862372715\\
7	24.1573850490295\\
7.5	23.748432585177\\
8	23.9163584589926\\
8.5	24.6518695766195\\
9	25.0193795763333\\
9.5	26.1287357647824\\
10	27.6033285694856\\
10.5	28.18883425407\\
11	27.2253747578065\\
11.5	24.8788765851441\\
12	21.920881741068\\
12.5	20.8500015919024\\
13	21.0405388089969\\
13.5	20.4297021614378\\
14	19.5708463242068\\
14.5	19.3870087688863\\
15	19.0758191446908\\
15.5	19.1243168049227\\
16	18.6808387388102\\
16.5	17.8027222166953\\
17	16.8315525313811\\
17.5	17.0182117607009\\
18	16.9383843749515\\
18.5	16.4283233719527\\
19	15.9822685282744\\
19.5	15.8292435475293\\
20	15.5795403166437\\
20.5	16.0941483461461\\
21	16.6433777844639\\
21.5	16.6252251765468\\
22	15.0229285682116\\
22.5	13.4160728456242\\
23	13.0822438820275\\
23.5	13.2376467160425\\
24	12.5162937984877\\
24.5	11.9947530995773\\
25	11.1113293741598\\
25.5	11.1556840630387\\
26	11.2198663017241\\
26.5	11.118510890443\\
27	10.7736926473708\\
27.5	11.2566158764405\\
28	11.0193149382377\\
28.5	10.949785998863\\
29	10.5013363173077\\
29.5	10.5535418107407\\
30	10.4627900600254\\
};
\end{axis}

\begin{axis}[%
width=1.599in,
height=0.775in,
at={(0.758in,1.719in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={ },
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{10*log}_{\text{10}}\text{(}\mu\text{V}^{\text{2}}\text{/Hz}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S2 - C3},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	18.3491749561535\\
4.5	17.8776883837022\\
5	16.5540489810346\\
5.5	16.0211646652558\\
6	16.6837800188936\\
6.5	16.7894987198273\\
7	15.1210319566386\\
7.5	13.4736507585682\\
8	14.6352250469858\\
8.5	16.7928026173729\\
9	18.5864327855339\\
9.5	20.3623957220963\\
10	22.6802506423854\\
10.5	24.5504036728252\\
11	24.592313062654\\
11.5	22.8181601172715\\
12	19.8913019554096\\
12.5	16.0768164249692\\
13	13.3537274612188\\
13.5	13.0040631501133\\
14	13.0013648226357\\
14.5	13.6466499663335\\
15	13.8329563204483\\
15.5	12.9853776605561\\
16	12.2582533592055\\
16.5	12.134912236147\\
17	11.1083884674547\\
17.5	10.1342361662129\\
18	10.1709073779921\\
18.5	9.92836584893631\\
19	10.3664279916535\\
19.5	11.8945260358575\\
20	12.8811496711979\\
20.5	13.1495315548121\\
21	13.0085137056152\\
21.5	12.5959315607687\\
22	12.5178032100491\\
22.5	12.7640741499241\\
23	12.4939363103318\\
23.5	11.4279555326561\\
24	9.59450319116446\\
24.5	8.88605604223481\\
25	9.66612742581896\\
25.5	9.14542443490942\\
26	7.58934224624565\\
26.5	7.30073263591627\\
27	8.53127409486956\\
27.5	9.12360847470062\\
28	8.45967010202732\\
28.5	8.00781863251166\\
29	9.01844006671447\\
29.5	10.1195941604125\\
30	9.67493300667303\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	17.8836806279227\\
4.5	17.7626660350465\\
5	17.6363856203587\\
5.5	17.6829873984796\\
6	17.6190318089515\\
6.5	17.0455998158937\\
7	16.1300296358208\\
7.5	15.3706131750249\\
8	15.2161718337918\\
8.5	15.5826997916385\\
9	16.4007441047504\\
9.5	18.75805441611\\
10	21.5714214011097\\
10.5	23.1001564151909\\
11	22.8566008971341\\
11.5	20.8580609790848\\
12	17.5958972287841\\
12.5	14.6816098680136\\
13	13.2912026378465\\
13.5	12.6077175496562\\
14	12.1449080122652\\
14.5	11.6479656065702\\
15	11.1925910448464\\
15.5	10.8470564641554\\
16	10.5664612906775\\
16.5	10.6993468626365\\
17	10.8478444831226\\
17.5	10.929427006823\\
18	10.9895200243243\\
18.5	10.832462566329\\
19	10.6790449494148\\
19.5	10.3958432615305\\
20	9.91345804365114\\
20.5	10.4574373864099\\
21	11.8022202399499\\
21.5	12.1311456783168\\
22	11.1036429878559\\
22.5	10.0238104806445\\
23	9.48322421830355\\
23.5	8.72105024749622\\
24	7.80023761637784\\
24.5	7.23523252013025\\
25	6.78268239568409\\
25.5	6.37040664205917\\
26	6.5930794053051\\
26.5	7.23812343333318\\
27	7.49101743670863\\
27.5	7.36833432761889\\
28	7.20872191233515\\
28.5	7.00084491200979\\
29	6.90853792254409\\
29.5	6.98790601106057\\
30	6.90003197086173\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	18.4700419149501\\
4.5	17.5940784200107\\
5	16.9927489729274\\
5.5	16.7367908416292\\
6	16.4090728283285\\
6.5	15.6054226541168\\
7	15.2048744979592\\
7.5	15.276776926888\\
8	15.2334512728063\\
8.5	15.4171398516683\\
9	16.3335489207488\\
9.5	17.6642572651428\\
10	19.8121472451678\\
10.5	22.2544089695169\\
11	23.4729358721662\\
11.5	22.7630404929467\\
12	19.9417094898465\\
12.5	15.7724344335448\\
13	13.1135218251284\\
13.5	12.5128910463106\\
14	12.103106476732\\
14.5	11.3624962255222\\
15	11.0626948154537\\
15.5	11.3210108529192\\
16	11.1526567843328\\
16.5	10.7299104526162\\
17	10.5312898276648\\
17.5	10.8242152916171\\
18	11.1959105082242\\
18.5	10.8190888035992\\
19	9.74066059629889\\
19.5	9.28251864379121\\
20	9.51518400814914\\
20.5	9.90250542442874\\
21	10.1994936722269\\
21.5	10.7673845119289\\
22	11.161193618072\\
22.5	10.7832668569497\\
23	10.0522237669305\\
23.5	9.26376267440824\\
24	8.30884418528968\\
24.5	7.39222196683556\\
25	6.78595517310566\\
25.5	6.69667945266193\\
26	6.7720672949116\\
26.5	6.81976960650168\\
27	7.0401366169233\\
27.5	7.26797797700447\\
28	7.32458454739789\\
28.5	7.56902007953176\\
29	7.83248443071578\\
29.5	7.96435311666634\\
30	8.12358751516167\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	18.6345468123303\\
4.5	17.9375448204697\\
5	17.5388887442432\\
5.5	17.0247547902688\\
6	16.1486625831241\\
6.5	15.4548856088502\\
7	15.3819349798882\\
7.5	15.36053144578\\
8	15.1240670590464\\
8.5	15.5032913052149\\
9	16.4862852529962\\
9.5	18.3792667913741\\
10	20.8474934543646\\
10.5	22.3560535797277\\
11	22.353776302364\\
11.5	21.0675686585272\\
12	18.6285005005653\\
12.5	15.4562482344214\\
13	13.069547665076\\
13.5	12.081096050609\\
14	11.4934817919069\\
14.5	10.9068718389454\\
15	10.7570698484638\\
15.5	11.0863790280308\\
16	11.0772732436673\\
16.5	10.7269824835837\\
17	10.2009417314335\\
17.5	9.79848922630243\\
18	9.33181054419665\\
18.5	8.6823052771354\\
19	8.48522068743976\\
19.5	8.87861235607028\\
20	9.29428950292828\\
20.5	9.91712253902928\\
21	10.6807129105772\\
21.5	10.942158497656\\
22	10.6652939461735\\
22.5	10.1909840121731\\
23	9.53724995788748\\
23.5	9.14538403903929\\
24	8.77154350603814\\
24.5	8.30065043354966\\
25	7.79734161654145\\
25.5	7.26220108609722\\
26	7.17173381709972\\
26.5	7.44686620192287\\
27	7.72472969954543\\
27.5	8.10150600045516\\
28	8.27172512515623\\
28.5	8.25477425340632\\
29	7.94936048589021\\
29.5	7.36717474219212\\
30	6.66584270641255\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4	18.3936285178251\\
4.5	17.5840127325902\\
5	16.490744211914\\
5.5	16.1654114982189\\
6	16.2700594617663\\
6.5	15.5760402120654\\
7	14.2670165960064\\
7.5	14.2455040184373\\
8	14.9044487874183\\
8.5	15.5434528307876\\
9	16.7130113532918\\
9.5	18.664868450716\\
10	20.7111457924448\\
10.5	21.9320150957951\\
11	21.7914931771528\\
11.5	20.2166863049792\\
12	17.5877581485138\\
12.5	15.035996381605\\
13	13.5147463967436\\
13.5	12.4967416549242\\
14	11.5893307841136\\
14.5	11.0619033502885\\
15	10.9676420548652\\
15.5	11.0948063426253\\
16	10.9545822085394\\
16.5	10.688924393754\\
17	10.540392245851\\
17.5	10.3230487307342\\
18	9.86564513824205\\
18.5	9.93399219482552\\
19	10.2054728950951\\
19.5	10.2697889027356\\
20	10.2170876539867\\
20.5	10.0458948505906\\
21	9.83757060754343\\
21.5	9.69046254405156\\
22	9.35476211684392\\
22.5	8.87522980852565\\
23	8.27274869502026\\
23.5	7.79547480328845\\
24	7.85859795029595\\
24.5	8.23375346252762\\
25	8.12811534858239\\
25.5	7.70209695372194\\
26	7.3313432729555\\
26.5	6.96404980393586\\
27	6.83547135848122\\
27.5	7.08436288357734\\
28	7.20004511096525\\
28.5	7.37824196853472\\
29	7.54505757262219\\
29.5	7.4092921157708\\
30	7.22779589252588\\
};
\end{axis}

\begin{axis}[%
width=1.599in,
height=0.775in,
at={(2.797in,1.719in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={ },
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={  },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S2 - C4},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.07,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
4	18.6457072687119\\
4.5	17.7372284245049\\
5	16.7316474516743\\
5.5	16.894169811063\\
6	16.5281872025826\\
6.5	15.8578157444209\\
7	14.9419419689208\\
7.5	14.5208714915432\\
8	15.9082760532758\\
8.5	16.5379720318256\\
9	15.7342354441357\\
9.5	15.6140109517038\\
10	17.3006988218947\\
10.5	18.3430560528581\\
11	17.8634828917486\\
11.5	15.6878913367537\\
12	12.6870272471802\\
12.5	9.16328350863701\\
13	9.16921463139981\\
13.5	11.3258322624869\\
14	12.4615121417256\\
14.5	13.0216946311076\\
15	12.7343727242416\\
15.5	12.5852435436285\\
16	12.7108154980147\\
16.5	12.2744149276272\\
17	12.1258400536624\\
17.5	11.9884663580399\\
18	11.3594281247849\\
18.5	10.3952749108724\\
19	10.1632152945987\\
19.5	10.7307622924672\\
20	11.3007141039777\\
20.5	10.922542322925\\
21	9.84553387987855\\
21.5	9.60908487226675\\
22	9.5255581454106\\
22.5	9.0379144010949\\
23	9.00915710050696\\
23.5	8.54846671065791\\
24	8.01596117845389\\
24.5	8.53272704955666\\
25	8.91098610380193\\
25.5	8.39573188734527\\
26	7.5985019835477\\
26.5	6.858994309498\\
27	7.13753792417544\\
27.5	7.41555361762317\\
28	7.18347252216759\\
28.5	6.98495571694056\\
29	7.31853437062131\\
29.5	8.08731725597102\\
30	8.83679122322006\\
};
\addlegendentry{baseline}

\addplot [color=blue]
  table[row sep=crcr]{%
4	27.2771158134521\\
4.5	24.8198094020414\\
5	22.6501918152149\\
5.5	20.7498535101072\\
6	18.9840528065751\\
6.5	18.4925552130307\\
7	18.3317353131424\\
7.5	18.0974209718649\\
8	17.9853021921505\\
8.5	17.8774310731249\\
9	17.9005093082895\\
9.5	19.0009827801288\\
10	20.1666361461843\\
10.5	20.2320989708979\\
11	19.0956219704016\\
11.5	17.327774778187\\
12	15.5204498286589\\
12.5	13.9794756962671\\
13	12.6776781981256\\
13.5	11.868378130529\\
14	11.283581410916\\
14.5	11.3152832795153\\
15	11.6715743662597\\
15.5	11.8311284956704\\
16	11.5405294351771\\
16.5	11.2049805707707\\
17	11.0042364660184\\
17.5	10.7768051260417\\
18	10.0387808190951\\
18.5	10.0352811759562\\
19	10.6931949035765\\
19.5	10.7645420533926\\
20	10.5642867237807\\
20.5	11.0236260507229\\
21	11.0560711632195\\
21.5	10.40083072139\\
22	9.43945691529901\\
22.5	8.98347336453971\\
23	8.96224355866262\\
23.5	8.64777550356252\\
24	7.65706784265367\\
24.5	7.37153254211012\\
25	7.61053722907335\\
25.5	7.43461808748698\\
26	7.31735373829768\\
26.5	7.61882571944143\\
27	7.67228568680677\\
27.5	7.363230602214\\
28	7.13583121496382\\
28.5	7.46764847680982\\
29	7.71490307424029\\
29.5	8.06026952959999\\
30	8.38116413498448\\
};
\addlegendentry{human-left}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
4	27.3429039888763\\
4.5	22.4333228757512\\
5	20.7844526316139\\
5.5	21.088025985522\\
6	20.1511508933843\\
6.5	18.5287348410434\\
7	16.9599807996461\\
7.5	16.4162529900403\\
8	16.0795833973626\\
8.5	16.4576773424905\\
9	17.4799828522272\\
9.5	19.1465518226726\\
10	20.649415175412\\
10.5	21.4113618273314\\
11	20.6490531768538\\
11.5	18.6508518044784\\
12	16.5033957431705\\
12.5	15.0333231944148\\
13	13.7203971736704\\
13.5	12.3526048327106\\
14	11.7343624147432\\
14.5	12.136206449608\\
15	11.9972003103338\\
15.5	12.0613816047636\\
16	11.830875513522\\
16.5	10.979135289172\\
17	9.47194413708893\\
17.5	9.64833797512375\\
18	10.9299938415696\\
18.5	11.7007388312359\\
19	11.3378342086613\\
19.5	10.8574706835198\\
20	10.5662139398038\\
20.5	10.7284060206153\\
21	10.5608840373043\\
21.5	10.5022279207402\\
22	10.2905718245016\\
22.5	9.97577422262798\\
23	9.41064180488842\\
23.5	9.21273506582614\\
24	8.90822678100402\\
24.5	8.40571321270762\\
25	8.49145789241656\\
25.5	9.12497478695085\\
26	9.03885891670888\\
26.5	8.52416243684951\\
27	7.50906046368331\\
27.5	7.49810677319498\\
28	7.97341568038376\\
28.5	8.23004385553209\\
29	8.08142032539593\\
29.5	9.00738704404757\\
30	9.70184331502416\\
};
\addlegendentry{human-right}

\addplot [color=red]
  table[row sep=crcr]{%
4	21.0725674032242\\
4.5	20.4184136355501\\
5	19.6880035663491\\
5.5	19.0627628262531\\
6	18.1567093627977\\
6.5	17.460535305969\\
7	17.0696299714858\\
7.5	16.7479720202993\\
8	16.6888284424748\\
8.5	16.922337281946\\
9	17.3369255781623\\
9.5	18.8291062266877\\
10	20.3687837654897\\
10.5	20.6707523568834\\
11	19.3746469630639\\
11.5	17.0352748177774\\
12	14.8134013240753\\
12.5	13.1036974786047\\
13	12.0355174820138\\
13.5	12.2080583861572\\
14	12.2907539319243\\
14.5	11.8631424977221\\
15	11.2448625495189\\
15.5	10.8418780690175\\
16	10.5577155481944\\
16.5	10.4137348967872\\
17	10.44655685035\\
17.5	10.7720085675522\\
18	10.6246819221085\\
18.5	10.3576480704322\\
19	10.4870140293102\\
19.5	10.8519703664579\\
20	10.8272876798438\\
20.5	10.7951514453997\\
21	10.8149819228771\\
21.5	10.6587823456624\\
22	10.2079783504933\\
22.5	9.59932970984557\\
23	9.03664637904529\\
23.5	8.87775618074516\\
24	8.5024571096888\\
24.5	7.90079926241473\\
25	7.38164417826308\\
25.5	7.50844733946902\\
26	7.5703690738023\\
26.5	7.25385894583442\\
27	7.03760555339385\\
27.5	7.43234935817815\\
28	7.74512722951042\\
28.5	7.72301402502447\\
29	7.63373506128072\\
29.5	7.77728834421085\\
30	7.79383596383217\\
};
\addlegendentry{robot-left}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
4	25.7049463753213\\
4.5	23.7909053673968\\
5	22.985142243696\\
5.5	22.9247586154712\\
6	22.7766364951425\\
6.5	22.3182731352518\\
7	21.5008609106845\\
7.5	20.0327047477222\\
8	18.3676612454744\\
8.5	17.4199317255864\\
9	18.0361101046002\\
9.5	19.7686393256739\\
10	20.97875119788\\
10.5	21.0589379925351\\
11	20.4588128054017\\
11.5	19.6490229932304\\
12	18.7363100817053\\
12.5	17.7872592253068\\
13	16.8283252904466\\
13.5	16.0149788641233\\
14	15.3016955468205\\
14.5	14.3290301734714\\
15	13.5391034559654\\
15.5	13.4524997601451\\
16	13.1278079663165\\
16.5	12.0755911928023\\
17	11.3600544515342\\
17.5	11.26809327529\\
18	11.2660161311163\\
18.5	11.5216473798054\\
19	11.5146634856376\\
19.5	11.2887961423872\\
20	11.7136699902986\\
20.5	11.9482765835302\\
21	11.3354633876737\\
21.5	10.314815261724\\
22	9.65790969510624\\
22.5	9.59197414100501\\
23	10.1475575857177\\
23.5	10.8002654273844\\
24	10.8269172846219\\
24.5	10.5119532220147\\
25	10.316221326511\\
25.5	9.91803644944637\\
26	9.56397595279632\\
26.5	9.38720708662669\\
27	8.8872792533304\\
27.5	8.19323993522612\\
28	8.16254831129728\\
28.5	8.92417747264943\\
29	9.3674522701765\\
29.5	9.45495662084461\\
30	9.53706775459234\\
};
\addlegendentry{robot-right}

\end{axis}

\begin{axis}[%
width=1.599in,
height=0.775in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{10*log}_{\text{10}}\text{(}\mu\text{V}^{\text{2}}\text{/Hz}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S3 - C3},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	27.6271736301163\\
4.5	25.6009555769367\\
5	21.0045767191167\\
5.5	20.1559438145785\\
6	19.586316569045\\
6.5	18.7414036924539\\
7	19.0485519467615\\
7.5	16.3033304885987\\
8	16.6361687567055\\
8.5	17.2934167056721\\
9	15.9283334830394\\
9.5	16.0279661831018\\
10	16.3270543323762\\
10.5	16.1176030114283\\
11	16.088616115363\\
11.5	14.7897489111288\\
12	13.3101624033857\\
12.5	13.6909659014088\\
13	12.2635845550895\\
13.5	12.0170094542655\\
14	13.2172767050202\\
14.5	12.8225445814677\\
15	12.2573577761936\\
15.5	12.3536866711558\\
16	12.961089014678\\
16.5	10.12196560791\\
17	7.8612389852861\\
17.5	11.7168594396383\\
18	11.92345445824\\
18.5	10.544830145894\\
19	10.340603985201\\
19.5	11.0076242771099\\
20	11.2175823198504\\
20.5	11.7743070760316\\
21	11.2211801022119\\
21.5	9.8388705166136\\
22	9.12281198793739\\
22.5	9.67704239834576\\
23	9.27467045275849\\
23.5	9.32997491533675\\
24	8.27316790309043\\
24.5	8.1783778832972\\
25	10.2696628381506\\
25.5	9.27731888370472\\
26	7.64830631050412\\
26.5	8.09113460307088\\
27	7.23491593816843\\
27.5	7.65060160694945\\
28	8.64648004641999\\
28.5	9.71561793887744\\
29	9.78554201574207\\
29.5	9.7824065673385\\
30	9.07435761286438\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	32.1190182600535\\
4.5	29.6461482096203\\
5	27.5749159622167\\
5.5	25.751597686325\\
6	23.0302117220831\\
6.5	21.1770078509942\\
7	20.3652994514772\\
7.5	20.4724902397424\\
8	19.2175635077169\\
8.5	18.8690434546291\\
9	18.3687453440828\\
9.5	18.1503724200985\\
10	16.8035345880343\\
10.5	16.6728982462327\\
11	16.1271221196099\\
11.5	16.1476529827875\\
12	15.9921635671326\\
12.5	16.5490415374194\\
13	15.7692807011385\\
13.5	14.6023950889674\\
14	13.804039232375\\
14.5	14.8915667558013\\
15	14.6962673311535\\
15.5	15.1289727878908\\
16	14.7687866572991\\
16.5	14.6689364348524\\
17	13.6068189709369\\
17.5	13.0675897095084\\
18	13.2401454947889\\
18.5	13.4868210304156\\
19	12.6681260991351\\
19.5	13.8990323965414\\
20	13.5586143659529\\
20.5	12.7670275424711\\
21	11.8727484113274\\
21.5	11.6623232631303\\
22	11.3056586601169\\
22.5	12.4652419255672\\
23	12.0434845977151\\
23.5	11.5119193518245\\
24	10.9942478648218\\
24.5	11.3722722921081\\
25	12.2825752676247\\
25.5	13.0007421849633\\
26	13.1715936815805\\
26.5	14.0429153060941\\
27	13.5962214219332\\
27.5	13.0417411103898\\
28	12.1361873121214\\
28.5	10.8531399738104\\
29	11.545641343096\\
29.5	13.3112199736206\\
30	13.1899283724389\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	32.644197978177\\
4.5	29.2714360018551\\
5	26.2330434810283\\
5.5	24.8843981002001\\
6	22.928460409379\\
6.5	22.3922927508091\\
7	22.0005110361793\\
7.5	22.4306287043511\\
8	20.4398958250054\\
8.5	19.4125293545618\\
9	17.9590174344803\\
9.5	18.4641188124007\\
10	17.217718741361\\
10.5	18.0800226120206\\
11	16.425876213374\\
11.5	16.8255366723311\\
12	16.2991556918725\\
12.5	16.8432878536727\\
13	15.226221179502\\
13.5	15.5566587494268\\
14	15.3377081411461\\
14.5	17.0128676881004\\
15	16.4045775431515\\
15.5	16.0050961989361\\
16	14.9134677558311\\
16.5	14.6687667239762\\
17	14.0887224368869\\
17.5	15.5529983294484\\
18	14.8024438014728\\
18.5	14.8066616267066\\
19	14.3535128820953\\
19.5	15.0956814976653\\
20	13.3216641457523\\
20.5	13.3128722661535\\
21	13.0503578666686\\
21.5	13.0991853059479\\
22	12.5023918531267\\
22.5	13.5882193508221\\
23	11.8980325516006\\
23.5	11.376154946882\\
24	10.4949449325079\\
24.5	11.8248916953798\\
25	11.9171070324915\\
25.5	12.4495320570364\\
26	11.5426886771862\\
26.5	12.6519793104724\\
27	12.4001012359373\\
27.5	12.3095630097178\\
28	11.4306104852013\\
28.5	11.2407456328372\\
29	11.4009919420352\\
29.5	13.3628740538509\\
30	12.7816335529123\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	29.1471497467818\\
4.5	28.7383289013982\\
5	26.887765648985\\
5.5	23.9144464794112\\
6	21.9470624361458\\
6.5	21.3264231446787\\
7	21.4579040751972\\
7.5	21.7512386433386\\
8	21.8882729330939\\
8.5	21.5184238455538\\
9	19.9263615098839\\
9.5	17.8352350915279\\
10	15.9788453052384\\
10.5	15.1946729883793\\
11	14.8956860918374\\
11.5	15.0626111649723\\
12	14.7486318150721\\
12.5	14.5590624626075\\
13	14.3600818667767\\
13.5	13.8453687348024\\
14	12.8740967922839\\
14.5	12.9175847930288\\
15	13.1683375268723\\
15.5	13.5381988897358\\
16	13.1836974062644\\
16.5	12.6214910030679\\
17	12.1272990920889\\
17.5	11.9438621593787\\
18	11.9403141008732\\
18.5	11.9200037667318\\
19	12.0847989911502\\
19.5	12.3249050689383\\
20	11.6876549337293\\
20.5	11.8265887742674\\
21	11.7903739343663\\
21.5	11.6704337867489\\
22	11.3364334423097\\
22.5	10.5713423453321\\
23	10.8264195765576\\
23.5	11.6181546088495\\
24	11.5808547930509\\
24.5	10.3039053960063\\
25	8.86955941694639\\
25.5	9.91548634442907\\
26	10.6459089503308\\
26.5	11.2577487306479\\
27	11.3015635264317\\
27.5	11.3012948328213\\
28	11.4265353841934\\
28.5	11.0057342401638\\
29	10.1072256923542\\
29.5	10.0858463832685\\
30	10.2482321843845\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4	35.3473485606852\\
4.5	31.7239591336229\\
5	28.2837924655981\\
5.5	27.4237054052578\\
6	26.853761302656\\
6.5	26.941108076086\\
7	26.2880085935795\\
7.5	25.5609524976087\\
8	24.7658257124916\\
8.5	24.3707195782804\\
9	22.3714962128567\\
9.5	20.6678677539173\\
10	18.788423097322\\
10.5	19.9954748436551\\
11	19.4654291740355\\
11.5	19.0227528625738\\
12	17.3879575497135\\
12.5	17.681617307058\\
13	16.7827127210169\\
13.5	17.3761620274499\\
14	16.2997315317384\\
14.5	16.2660467225041\\
15	16.8459017566646\\
15.5	18.4162977233264\\
16	17.7240117147487\\
16.5	17.4606784435494\\
17	16.6626377291305\\
17.5	16.1298168685617\\
18	15.1448700275672\\
18.5	15.4067125312286\\
19	15.6351501523529\\
19.5	16.6548862852796\\
20	15.1322591248327\\
20.5	15.2201764606911\\
21	14.1936347709429\\
21.5	14.7148974665947\\
22	14.915523933539\\
22.5	15.1929112086362\\
23	14.3718615021691\\
23.5	14.8385498682863\\
24	14.2318395833414\\
24.5	13.964285054298\\
25	13.5590261023716\\
25.5	14.3043700240196\\
26	14.0463618165148\\
26.5	15.4390507866183\\
27	15.5364223212173\\
27.5	14.2541291408189\\
28	12.1334773438152\\
28.5	13.2376858299685\\
29	12.4533466441538\\
29.5	12.9475066089977\\
30	13.5050289809\\
};
\end{axis}

\begin{axis}[%
width=1.599in,
height=0.775in,
at={(2.797in,0.481in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={  },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S3 - C4},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	35.0322346167457\\
4.5	33.1435835958779\\
5	30.9373293288451\\
5.5	28.2377110788734\\
6	24.7539489163948\\
6.5	20.4537506245636\\
7	18.5250265701831\\
7.5	19.7943690040471\\
8	20.5886203519708\\
8.5	20.7594180236626\\
9	20.7765721922632\\
9.5	20.9351950860998\\
10	21.1320261429688\\
10.5	20.7471686677454\\
11	19.8575427453541\\
11.5	18.5792642598786\\
12	16.8807923755714\\
12.5	15.340738192262\\
13	14.6091206429267\\
13.5	14.0519755792017\\
14	13.8648983088374\\
14.5	14.2899522077278\\
15	14.9456379986504\\
15.5	15.653987878331\\
16	16.1558465914029\\
16.5	16.0250232084139\\
17	15.5354225519096\\
17.5	14.7855829478442\\
18	13.9542757807245\\
18.5	13.0528350093089\\
19	13.0238905848209\\
19.5	14.207060557254\\
20	15.1357757931763\\
20.5	15.472036672654\\
21	15.1838764467569\\
21.5	14.1943713553801\\
22	13.5518607356691\\
22.5	13.24752265161\\
23	12.4565275440768\\
23.5	12.1343200129677\\
24	12.2885952805841\\
24.5	11.9676511514151\\
25	11.5815096052266\\
25.5	11.2190971361336\\
26	10.9214364664094\\
26.5	10.4854446457403\\
27	10.1647021707385\\
27.5	10.8823940942779\\
28	11.5605476691761\\
28.5	11.6064545135918\\
29	11.6592375431981\\
29.5	11.138987232411\\
30	11.15882261121\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	27.1621581816036\\
4.5	25.4680335492501\\
5	23.6789921624033\\
5.5	23.0580536324991\\
6	21.6754726163473\\
6.5	20.5192143769049\\
7	18.9504217623227\\
7.5	18.9478023841224\\
8	17.3393862303629\\
8.5	16.9431300169161\\
9	16.1289091647043\\
9.5	16.4167543509512\\
10	14.8544256222977\\
10.5	14.7899571929712\\
11	14.1318370165452\\
11.5	14.7885482530737\\
12	14.5464802039735\\
12.5	15.0915976250877\\
13	13.9993638818815\\
13.5	13.7984614764141\\
14	12.8130068476602\\
14.5	13.6953728404908\\
15	12.7620857116017\\
15.5	12.0958985888211\\
16	11.4057190636569\\
16.5	12.6206232334933\\
17	12.1454627697638\\
17.5	13.0971951544239\\
18	12.6812862673933\\
18.5	12.8643399744736\\
19	12.5246565781108\\
19.5	12.8145468690759\\
20	11.5932458967287\\
20.5	11.1706922643721\\
21	10.4370325913435\\
21.5	11.1631039736805\\
22	10.7988881257551\\
22.5	11.4082990290642\\
23	10.6851832811274\\
23.5	10.9647240966775\\
24	10.6305642795693\\
24.5	11.4296678230499\\
25	11.6358470100518\\
25.5	12.029761108849\\
26	10.894083862848\\
26.5	10.690114504209\\
27	10.708180400515\\
27.5	10.7185950577665\\
28	9.78001144900074\\
28.5	10.1567881148009\\
29	10.1439953216972\\
29.5	10.5972254982969\\
30	11.3006633074984\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	27.6405823963382\\
4.5	26.4656763225155\\
5	25.454704044486\\
5.5	25.0836051357031\\
6	24.9540863643342\\
6.5	24.7393526592103\\
7	24.3735306866384\\
7.5	23.9137534743989\\
8	23.1237821494687\\
8.5	21.9882460965362\\
9	20.5594728092162\\
9.5	19.6739296359557\\
10	18.9483606573612\\
10.5	18.2956988072209\\
11	17.5285591426963\\
11.5	17.3456149348477\\
12	17.5036882792506\\
12.5	18.1001447470725\\
13	18.0558900625412\\
13.5	17.452199349199\\
14	16.0793432915965\\
14.5	14.5717950703046\\
15	13.4489991637951\\
15.5	13.5961954960742\\
16	14.4736482501876\\
16.5	14.9796738657376\\
17	14.7120661292715\\
17.5	14.956948584311\\
18	15.0694252925043\\
18.5	15.0422091746361\\
19	15.4705552098877\\
19.5	16.100367076613\\
20	16.4564837187935\\
20.5	16.6422470014037\\
21	16.5004955301378\\
21.5	16.4213584641707\\
22	15.9181724392603\\
22.5	14.8708760216232\\
23	13.3146543866934\\
23.5	11.8744079337674\\
24	10.9008985692608\\
24.5	11.2378430199854\\
25	11.6855748941848\\
25.5	11.4902772228818\\
26	10.4109891809294\\
26.5	9.28271758904215\\
27	8.94965869070619\\
27.5	9.34650798677831\\
28	9.67693466698822\\
28.5	10.3939464517424\\
29	10.6692004943077\\
29.5	11.1795986877884\\
30	12.1846311033535\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	26.1874608466319\\
4.5	23.8050141481781\\
5	22.6433504918408\\
5.5	21.9944837456133\\
6	20.2245805263853\\
6.5	19.7798710527008\\
7	18.8245012602789\\
7.5	18.9133972261016\\
8	17.9023671590516\\
8.5	17.3707371627438\\
9	16.5684729091157\\
9.5	16.6438228839482\\
10	14.873148244087\\
10.5	14.7466477031497\\
11	13.6394690728538\\
11.5	13.9375357905899\\
12	12.7354267872827\\
12.5	13.1402351234069\\
13	12.1669845695699\\
13.5	12.6506851047104\\
14	11.5326135453557\\
14.5	12.1903854628315\\
15	11.3535598235771\\
15.5	11.4788650704379\\
16	10.1110332712535\\
16.5	10.5386433100303\\
17	9.50938960125556\\
17.5	10.1265599874387\\
18	9.95195806271657\\
18.5	11.1252229629516\\
19	9.45419491026058\\
19.5	9.38990095539411\\
20	9.41564833446829\\
20.5	10.2016047207689\\
21	9.3099188559229\\
21.5	9.3255020973065\\
22	8.34243366879084\\
22.5	9.00717691612349\\
23	7.80334439694682\\
23.5	8.10249385439399\\
24	6.97669757564442\\
24.5	7.68272650248263\\
25	7.65229896003347\\
25.5	8.56510252225799\\
26	7.93724654044245\\
26.5	9.25416751945491\\
27	9.54153665780239\\
27.5	10.0270874972671\\
28	8.99202206964936\\
28.5	8.90580927508549\\
29	9.01632843023988\\
29.5	9.68174317431537\\
30	9.22490823845493\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4	22.3181651016875\\
4.5	20.7768160996077\\
5	19.1634987645433\\
5.5	18.0276001838543\\
6	16.8202094157204\\
6.5	16.2359665660501\\
7	15.5691696460274\\
7.5	15.1734973872977\\
8	15.1308763285965\\
8.5	14.458902869393\\
9	13.5457344429662\\
9.5	13.1589265076786\\
10	12.7637482760414\\
10.5	13.1610474720291\\
11	12.8471585769839\\
11.5	12.469315406818\\
12	11.9179119515056\\
12.5	11.3752453886891\\
13	10.488984205302\\
13.5	9.98239516798431\\
14	9.78610659644584\\
14.5	10.0755306464719\\
15	9.62786129410996\\
15.5	8.85421535551891\\
16	8.42288650845159\\
16.5	9.11663390068438\\
17	9.27211672876584\\
17.5	9.46561595628644\\
18	9.367268897466\\
18.5	9.77222071611302\\
19	9.73381911932792\\
19.5	9.15793424946492\\
20	8.7628406168063\\
20.5	9.24095182473147\\
21	9.39575616958345\\
21.5	9.95156127669507\\
22	10.1862741503337\\
22.5	9.69050954021499\\
23	9.07770823207432\\
23.5	8.54710730679792\\
24	7.14583863583883\\
24.5	6.48726613753712\\
25	6.84417240489445\\
25.5	7.37280330517743\\
26	7.17591486876618\\
26.5	7.07771706682533\\
27	6.64669268108917\\
27.5	6.8052039875501\\
28	6.62631944124877\\
28.5	7.67114250738261\\
29	9.17299286040848\\
29.5	9.56310897474687\\
30	9.43803274161393\\
};
\end{axis}
\end{tikzpicture}%

==> PSD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.41in,
height=0.701in,
at={(0.758in,3.031in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{10*log}_{\text{10}}\text{(}\mu\text{V}^{\text{2}}\text{/Hz}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S1 - C3},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	30.7417590338994\\
4.5	27.4573840137154\\
5	24.9453623211937\\
5.5	23.4948251361345\\
6	20.0836336463418\\
6.5	18.5225974614976\\
7	18.2294499233176\\
7.5	18.8771134761785\\
8	19.7320113437698\\
8.5	18.9497070160122\\
9	18.7486903010704\\
9.5	18.9109238966619\\
10	19.0237492902993\\
10.5	19.8075561788334\\
11	20.2312220686779\\
11.5	19.6244920278348\\
12	18.0760014977718\\
12.5	16.3674253907658\\
13	15.656840804535\\
13.5	15.3746731086523\\
14	15.9541742399515\\
14.5	15.1461445545288\\
15	15.1356263483346\\
15.5	15.7102735031757\\
16	14.8738682264849\\
16.5	15.8042348168678\\
17	16.5151385686698\\
17.5	15.1609933295376\\
18	14.6968223759223\\
18.5	16.2854042778193\\
19	16.0847204209473\\
19.5	15.2885502126097\\
20	14.9466918821758\\
20.5	14.3154984604413\\
21	14.0398274893109\\
21.5	13.6643642316721\\
22	12.4736463592441\\
22.5	12.5301174808433\\
23	12.2206297948137\\
23.5	10.7987360109873\\
24	10.8862749923126\\
24.5	12.2574228588633\\
25	11.7469312478469\\
25.5	9.25156423839311\\
26	8.54917630464825\\
26.5	9.36106700708691\\
27	12.1716899075974\\
27.5	13.114401301468\\
28	11.3181191035067\\
28.5	8.37436039892747\\
29	7.79948303979078\\
29.5	9.87848624907833\\
30	10.707465227943\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	28.5733437670859\\
4.5	26.7244402715765\\
5	25.7732988611096\\
5.5	25.2853366835899\\
6	23.8273695950473\\
6.5	22.9343071363613\\
7	22.745976098318\\
7.5	22.6899029422018\\
8	21.6909049231543\\
8.5	21.3537532605508\\
9	20.6712217721661\\
9.5	21.5229276899174\\
10	23.083598059626\\
10.5	24.7940393174096\\
11	25.1261005722037\\
11.5	23.8574841606662\\
12	21.286912865295\\
12.5	19.0338394341621\\
13	17.3066031275394\\
13.5	16.9277579320028\\
14	16.1984091386778\\
14.5	16.3651182712908\\
15	16.045920156452\\
15.5	15.9434240970101\\
16	15.4678275740906\\
16.5	15.7533548954971\\
17	15.2547556339281\\
17.5	15.3408027178726\\
18	15.2993545167864\\
18.5	15.0118013998624\\
19	14.8924057492301\\
19.5	15.2034343554501\\
20	14.3239729987527\\
20.5	14.6737368890294\\
21	15.1930536088838\\
21.5	15.9214891098364\\
22	15.9350265049575\\
22.5	15.8202949267109\\
23	14.9869172949807\\
23.5	14.2184184654071\\
24	13.0247528149667\\
24.5	12.7410925188656\\
25	12.4143852625586\\
25.5	12.6968878021179\\
26	13.1290593987305\\
26.5	13.6812770986535\\
27	13.3207381034931\\
27.5	12.8968722445263\\
28	12.4036367154235\\
28.5	12.5208312516504\\
29	11.9741716502764\\
29.5	11.8387818372696\\
30	11.8517703578687\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	29.5066054162471\\
4.5	26.6773880271153\\
5	24.6741906225441\\
5.5	25.3800572145773\\
6	23.9197421161182\\
6.5	24.3758274829284\\
7	22.6609998025412\\
7.5	22.3982143531168\\
8	20.0859364016127\\
8.5	21.498308333325\\
9	20.5906331664852\\
9.5	21.8365669815283\\
10	23.0000585516801\\
10.5	24.7290891716706\\
11	23.4549567016226\\
11.5	21.9518409557186\\
12	19.4655932113375\\
12.5	18.4417432729669\\
13	16.0445415619049\\
13.5	17.881899907789\\
14	15.8334895477308\\
14.5	16.6162926093964\\
15	14.9326091118411\\
15.5	16.5596972278063\\
16	15.5181550744082\\
16.5	16.5068272678217\\
17	15.3472740625089\\
17.5	16.0843580683734\\
18	14.506109504693\\
18.5	15.6055570359127\\
19	14.4539040503956\\
19.5	15.3755860686982\\
20	14.1145657794401\\
20.5	15.4661169498717\\
21	14.7419891651596\\
21.5	15.7693896206466\\
22	14.7727775771728\\
22.5	14.8435957270989\\
23	13.219408273986\\
23.5	14.4733370664385\\
24	12.4563498693558\\
24.5	12.2851348294742\\
25	11.4094168785085\\
25.5	13.3037280330461\\
26	11.1671290286189\\
26.5	11.8834331759422\\
27	11.4538218312419\\
27.5	12.7223355498892\\
28	10.2881926233775\\
28.5	11.5982395612303\\
29	10.7466257464299\\
29.5	11.6868578353721\\
30	10.4211297542188\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	29.9444233957187\\
4.5	28.4647937412683\\
5	26.1113238443282\\
5.5	25.0955780907659\\
6	22.6480172122407\\
6.5	22.9615421799336\\
7	20.5552862271689\\
7.5	22.2949048928633\\
8	21.3206943911875\\
8.5	22.3146690898974\\
9	20.1954327055381\\
9.5	21.6271799268394\\
10	22.2044713507027\\
10.5	24.4964054354906\\
11	24.1171156204734\\
11.5	22.8534281077752\\
12	19.8946107856257\\
12.5	19.5664883505114\\
13	17.4114160264016\\
13.5	18.0998688109402\\
14	15.9116262614246\\
14.5	17.6545686232886\\
15	16.4040906559076\\
15.5	17.3704298411581\\
16	15.0194972022159\\
16.5	16.6726009459802\\
17	15.1362342070823\\
17.5	16.3322166434392\\
18	14.8904080777799\\
18.5	15.5921267386184\\
19	14.0515247863083\\
19.5	16.0950811835467\\
20	14.5837253290907\\
20.5	16.0256795105714\\
21	15.8954436027697\\
21.5	16.6187640259393\\
22	14.6806023530838\\
22.5	15.2895167873402\\
23	14.4555542061873\\
23.5	14.5943193953823\\
24	12.458738204525\\
24.5	14.0893257414568\\
25	12.2861563058303\\
25.5	13.0260911287156\\
26	12.1764509492929\\
26.5	13.7398601278659\\
27	11.9593131599847\\
27.5	12.6560056228947\\
28	11.6691607956434\\
28.5	13.311349720939\\
29	12.2132697480377\\
29.5	13.4576450760016\\
30	12.8789376913875\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4	30.130024184721\\
4.5	27.9153629789602\\
5	26.4311109045234\\
5.5	26.0106341149389\\
6	24.6295491137008\\
6.5	24.7599704475657\\
7	23.3427819546853\\
7.5	22.7096283985236\\
8	20.4578984275815\\
8.5	21.9582973048426\\
9	21.1233061079735\\
9.5	21.9145504758051\\
10	22.8153011157585\\
10.5	24.6973558494048\\
11	23.9119867197904\\
11.5	22.3113366798587\\
12	19.5620541664232\\
12.5	19.4584364542782\\
13	18.0014032092985\\
13.5	18.0251261368416\\
14	16.36187887678\\
14.5	17.5700085588532\\
15	16.7183010527279\\
15.5	17.1770973383129\\
16	15.6488447438574\\
16.5	16.5255253894931\\
17	15.3808559478036\\
17.5	15.8923662698982\\
18	14.8571866998059\\
18.5	16.4510135086683\\
19	14.9133357132375\\
19.5	14.99310383138\\
20	14.9967274505061\\
20.5	16.0131216142413\\
21	14.9599616020643\\
21.5	15.7249327640496\\
22	14.7707507410556\\
22.5	15.3380653142861\\
23	12.9746048018667\\
23.5	13.7498747910405\\
24	13.4076294412296\\
24.5	13.5257789839933\\
25	12.2079381951294\\
25.5	13.4194551261938\\
26	12.4309286040633\\
26.5	13.3605603593283\\
27	12.5435872476775\\
27.5	13.3386661563759\\
28	11.9185126155056\\
28.5	12.7171170449863\\
29	11.4830861484796\\
29.5	12.2627612273423\\
30	11.6275911514114\\
};
\end{axis}

\begin{axis}[%
width=1.41in,
height=0.701in,
at={(2.985in,3.031in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S1 - C4},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	32.4057437729487\\
4.5	30.183558939673\\
5	28.006596439744\\
5.5	25.2938470367199\\
6	25.300867287373\\
6.5	23.3304635627616\\
7	23.5478786247725\\
7.5	23.8433728481294\\
8	24.1012302552832\\
8.5	24.4600580188936\\
9	25.850166211106\\
9.5	26.2347198885109\\
10	27.150967508337\\
10.5	27.4499701014078\\
11	26.9989116019692\\
11.5	26.2052976140977\\
12	24.0204226098794\\
12.5	20.5968233106796\\
13	18.3230360787493\\
13.5	18.1197629630639\\
14	18.7497981841113\\
14.5	19.1338651670903\\
15	20.1460219833278\\
15.5	19.5569855209802\\
16	19.1003312681918\\
16.5	17.5552097357737\\
17	17.1823130826443\\
17.5	16.2984092468286\\
18	16.8976386607048\\
18.5	16.1096724638877\\
19	15.9061368646945\\
19.5	14.4762321194587\\
20	13.0415092414393\\
20.5	14.9366107828927\\
21	15.4462650870887\\
21.5	14.9023561135448\\
22	15.5329460856411\\
22.5	14.6504967318217\\
23	14.4031524756899\\
23.5	13.7841571808825\\
24	13.1979102342281\\
24.5	10.4127758323533\\
25	12.7730496206199\\
25.5	12.7020216946088\\
26	12.4403546934027\\
26.5	11.8659979554112\\
27	12.3910983009442\\
27.5	10.2040176000428\\
28	9.77899503360191\\
28.5	10.3568920312177\\
29	12.1508172465068\\
29.5	12.6643172542991\\
30	12.8064722157344\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	30.899529216098\\
4.5	30.2099052245498\\
5	28.25450926246\\
5.5	27.5344873705929\\
6	26.5602477970618\\
6.5	26.220396313495\\
7	25.4640195247162\\
7.5	25.5505938379821\\
8	24.3908689636232\\
8.5	24.8872531096522\\
9	24.1973499762725\\
9.5	24.6876469565074\\
10	25.7693217738645\\
10.5	27.217536661654\\
11	27.2026807915478\\
11.5	26.39847814897\\
12	24.2207376487617\\
12.5	22.4682129557698\\
13	21.4266840679122\\
13.5	21.7262214476474\\
14	20.8443983943556\\
14.5	20.8025073318529\\
15	20.4802102020426\\
15.5	20.6729197931408\\
16	19.1580187540768\\
16.5	19.0701700304765\\
17	17.979897369756\\
17.5	17.8751178511582\\
18	17.132833108198\\
18.5	17.6840424945841\\
19	17.0907522973013\\
19.5	17.3904811942781\\
20	16.4890368865373\\
20.5	17.1226570466299\\
21	16.9634835655529\\
21.5	17.659361704581\\
22	16.583477713255\\
22.5	16.5149177457679\\
23	15.3890311041631\\
23.5	15.2411732699757\\
24	13.9570763392232\\
24.5	14.0368786375488\\
25	12.0487519461422\\
25.5	12.7980127495451\\
26	11.9751950991384\\
26.5	13.2293733178914\\
27	12.2739297004587\\
27.5	13.3837347573755\\
28	12.5746446328192\\
28.5	12.8973900983371\\
29	12.4546516238523\\
29.5	13.6557553064781\\
30	12.5472478830296\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	26.3344186303503\\
4.5	27.2508841937766\\
5	26.0452225184705\\
5.5	25.5884472148335\\
6	25.2481977725197\\
6.5	25.0877558739584\\
7	24.85742482907\\
7.5	24.491937754363\\
8	23.9785517197192\\
8.5	24.4733531220526\\
9	25.1647498807255\\
9.5	26.2987423252689\\
10	27.6422545678507\\
10.5	28.1858746507779\\
11	27.1202980920581\\
11.5	25.0243137965439\\
12	22.4705836042257\\
12.5	21.2701947516335\\
13	20.674245615775\\
13.5	20.3947519223927\\
14	20.0399791707088\\
14.5	20.2695161375814\\
15	19.1397381933511\\
15.5	18.4749848433736\\
16	18.612255626187\\
16.5	18.2872179630014\\
17	17.465259040227\\
17.5	17.3007562827688\\
18	16.4695299929629\\
18.5	16.6372309365824\\
19	16.967220892586\\
19.5	17.4434849242494\\
20	17.3023558549347\\
20.5	17.4737492723963\\
21	17.1089202626136\\
21.5	16.5955122495878\\
22	15.6772698460628\\
22.5	14.8903723904882\\
23	13.6019823126329\\
23.5	13.4388708375262\\
24	12.9766191865142\\
24.5	12.9991324701445\\
25	12.259131596831\\
25.5	12.3738614832316\\
26	12.0945046132791\\
26.5	12.2253382304247\\
27	11.8146610175382\\
27.5	11.5548229772646\\
28	10.6660189879838\\
28.5	11.0869825732904\\
29	10.6250961739345\\
29.5	11.1739838235508\\
30	11.0158232707278\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	30.3346879905466\\
4.5	29.0969673024202\\
5	28.3418283293973\\
5.5	28.6839224379811\\
6	26.2808261646785\\
6.5	26.8341900369972\\
7	25.1742164109033\\
7.5	26.5235939697976\\
8	24.1278744752318\\
8.5	25.8229813336614\\
9	24.7292966586466\\
9.5	26.0607369535816\\
10	27.3711346847925\\
10.5	28.880245106017\\
11	27.5410409494556\\
11.5	26.0565329453041\\
12	23.4083392882666\\
12.5	23.136608536652\\
13	21.6185049770335\\
13.5	23.061289469379\\
14	21.8606784422141\\
14.5	22.2432286266393\\
15	20.9136096750928\\
15.5	21.786191429314\\
16	20.3091810450881\\
16.5	20.5300664385085\\
17	19.251519145514\\
17.5	19.9102851650639\\
18	17.30521641071\\
18.5	18.7982457844847\\
19	17.5083549359104\\
19.5	19.1426915488508\\
20	17.2420398286326\\
20.5	18.4249826733865\\
21	17.6646360621538\\
21.5	18.7151266837259\\
22	15.8943777138772\\
22.5	16.9828672052282\\
23	14.0808537112316\\
23.5	15.5585431716464\\
24	12.9665775068217\\
24.5	15.3254758601933\\
25	12.1078803684367\\
25.5	15.2841013538631\\
26	12.7142403098822\\
26.5	14.7913837975842\\
27	12.2743673833681\\
27.5	14.9565297543758\\
28	13.959805869765\\
28.5	15.5683228547835\\
29	13.8184547051556\\
29.5	15.032433668303\\
30	13.4922846346668\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4	28.5987687873527\\
4.5	27.4245370672171\\
5	25.8588527548466\\
5.5	25.512766404604\\
6	25.6321024152455\\
6.5	25.0194862372715\\
7	24.1573850490295\\
7.5	23.748432585177\\
8	23.9163584589926\\
8.5	24.6518695766195\\
9	25.0193795763333\\
9.5	26.1287357647824\\
10	27.6033285694856\\
10.5	28.18883425407\\
11	27.2253747578065\\
11.5	24.8788765851441\\
12	21.920881741068\\
12.5	20.8500015919024\\
13	21.0405388089969\\
13.5	20.4297021614378\\
14	19.5708463242068\\
14.5	19.3870087688863\\
15	19.0758191446908\\
15.5	19.1243168049227\\
16	18.6808387388102\\
16.5	17.8027222166953\\
17	16.8315525313811\\
17.5	17.0182117607009\\
18	16.9383843749515\\
18.5	16.4283233719527\\
19	15.9822685282744\\
19.5	15.8292435475293\\
20	15.5795403166437\\
20.5	16.0941483461461\\
21	16.6433777844639\\
21.5	16.6252251765468\\
22	15.0229285682116\\
22.5	13.4160728456242\\
23	13.0822438820275\\
23.5	13.2376467160425\\
24	12.5162937984877\\
24.5	11.9947530995773\\
25	11.1113293741598\\
25.5	11.1556840630387\\
26	11.2198663017241\\
26.5	11.118510890443\\
27	10.7736926473708\\
27.5	11.2566158764405\\
28	11.0193149382377\\
28.5	10.949785998863\\
29	10.5013363173077\\
29.5	10.5535418107407\\
30	10.4627900600254\\
};
\end{axis}

\begin{axis}[%
width=1.41in,
height=0.701in,
at={(0.758in,1.756in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{10*log}_{\text{10}}\text{(}\mu\text{V}^{\text{2}}\text{/Hz}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S2 - C3},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	18.3491749561535\\
4.5	17.8776883837022\\
5	16.5540489810346\\
5.5	16.0211646652558\\
6	16.6837800188936\\
6.5	16.7894987198273\\
7	15.1210319566386\\
7.5	13.4736507585682\\
8	14.6352250469858\\
8.5	16.7928026173729\\
9	18.5864327855339\\
9.5	20.3623957220963\\
10	22.6802506423854\\
10.5	24.5504036728252\\
11	24.592313062654\\
11.5	22.8181601172715\\
12	19.8913019554096\\
12.5	16.0768164249692\\
13	13.3537274612188\\
13.5	13.0040631501133\\
14	13.0013648226357\\
14.5	13.6466499663335\\
15	13.8329563204483\\
15.5	12.9853776605561\\
16	12.2582533592055\\
16.5	12.134912236147\\
17	11.1083884674547\\
17.5	10.1342361662129\\
18	10.1709073779921\\
18.5	9.92836584893631\\
19	10.3664279916535\\
19.5	11.8945260358575\\
20	12.8811496711979\\
20.5	13.1495315548121\\
21	13.0085137056152\\
21.5	12.5959315607687\\
22	12.5178032100491\\
22.5	12.7640741499241\\
23	12.4939363103318\\
23.5	11.4279555326561\\
24	9.59450319116446\\
24.5	8.88605604223481\\
25	9.66612742581896\\
25.5	9.14542443490942\\
26	7.58934224624565\\
26.5	7.30073263591627\\
27	8.53127409486956\\
27.5	9.12360847470062\\
28	8.45967010202732\\
28.5	8.00781863251166\\
29	9.01844006671447\\
29.5	10.1195941604125\\
30	9.67493300667303\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	17.8836806279227\\
4.5	17.7626660350465\\
5	17.6363856203587\\
5.5	17.6829873984796\\
6	17.6190318089515\\
6.5	17.0455998158937\\
7	16.1300296358208\\
7.5	15.3706131750249\\
8	15.2161718337918\\
8.5	15.5826997916385\\
9	16.4007441047504\\
9.5	18.75805441611\\
10	21.5714214011097\\
10.5	23.1001564151909\\
11	22.8566008971341\\
11.5	20.8580609790848\\
12	17.5958972287841\\
12.5	14.6816098680136\\
13	13.2912026378465\\
13.5	12.6077175496562\\
14	12.1449080122652\\
14.5	11.6479656065702\\
15	11.1925910448464\\
15.5	10.8470564641554\\
16	10.5664612906775\\
16.5	10.6993468626365\\
17	10.8478444831226\\
17.5	10.929427006823\\
18	10.9895200243243\\
18.5	10.832462566329\\
19	10.6790449494148\\
19.5	10.3958432615305\\
20	9.91345804365114\\
20.5	10.4574373864099\\
21	11.8022202399499\\
21.5	12.1311456783168\\
22	11.1036429878559\\
22.5	10.0238104806445\\
23	9.48322421830355\\
23.5	8.72105024749622\\
24	7.80023761637784\\
24.5	7.23523252013025\\
25	6.78268239568409\\
25.5	6.37040664205917\\
26	6.5930794053051\\
26.5	7.23812343333318\\
27	7.49101743670863\\
27.5	7.36833432761889\\
28	7.20872191233515\\
28.5	7.00084491200979\\
29	6.90853792254409\\
29.5	6.98790601106057\\
30	6.90003197086173\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	18.4700419149501\\
4.5	17.5940784200107\\
5	16.9927489729274\\
5.5	16.7367908416292\\
6	16.4090728283285\\
6.5	15.6054226541168\\
7	15.2048744979592\\
7.5	15.276776926888\\
8	15.2334512728063\\
8.5	15.4171398516683\\
9	16.3335489207488\\
9.5	17.6642572651428\\
10	19.8121472451678\\
10.5	22.2544089695169\\
11	23.4729358721662\\
11.5	22.7630404929467\\
12	19.9417094898465\\
12.5	15.7724344335448\\
13	13.1135218251284\\
13.5	12.5128910463106\\
14	12.103106476732\\
14.5	11.3624962255222\\
15	11.0626948154537\\
15.5	11.3210108529192\\
16	11.1526567843328\\
16.5	10.7299104526162\\
17	10.5312898276648\\
17.5	10.8242152916171\\
18	11.1959105082242\\
18.5	10.8190888035992\\
19	9.74066059629889\\
19.5	9.28251864379121\\
20	9.51518400814914\\
20.5	9.90250542442874\\
21	10.1994936722269\\
21.5	10.7673845119289\\
22	11.161193618072\\
22.5	10.7832668569497\\
23	10.0522237669305\\
23.5	9.26376267440824\\
24	8.30884418528968\\
24.5	7.39222196683556\\
25	6.78595517310566\\
25.5	6.69667945266193\\
26	6.7720672949116\\
26.5	6.81976960650168\\
27	7.0401366169233\\
27.5	7.26797797700447\\
28	7.32458454739789\\
28.5	7.56902007953176\\
29	7.83248443071578\\
29.5	7.96435311666634\\
30	8.12358751516167\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	18.6345468123303\\
4.5	17.9375448204697\\
5	17.5388887442432\\
5.5	17.0247547902688\\
6	16.1486625831241\\
6.5	15.4548856088502\\
7	15.3819349798882\\
7.5	15.36053144578\\
8	15.1240670590464\\
8.5	15.5032913052149\\
9	16.4862852529962\\
9.5	18.3792667913741\\
10	20.8474934543646\\
10.5	22.3560535797277\\
11	22.353776302364\\
11.5	21.0675686585272\\
12	18.6285005005653\\
12.5	15.4562482344214\\
13	13.069547665076\\
13.5	12.081096050609\\
14	11.4934817919069\\
14.5	10.9068718389454\\
15	10.7570698484638\\
15.5	11.0863790280308\\
16	11.0772732436673\\
16.5	10.7269824835837\\
17	10.2009417314335\\
17.5	9.79848922630243\\
18	9.33181054419665\\
18.5	8.6823052771354\\
19	8.48522068743976\\
19.5	8.87861235607028\\
20	9.29428950292828\\
20.5	9.91712253902928\\
21	10.6807129105772\\
21.5	10.942158497656\\
22	10.6652939461735\\
22.5	10.1909840121731\\
23	9.53724995788748\\
23.5	9.14538403903929\\
24	8.77154350603814\\
24.5	8.30065043354966\\
25	7.79734161654145\\
25.5	7.26220108609722\\
26	7.17173381709972\\
26.5	7.44686620192287\\
27	7.72472969954543\\
27.5	8.10150600045516\\
28	8.27172512515623\\
28.5	8.25477425340632\\
29	7.94936048589021\\
29.5	7.36717474219212\\
30	6.66584270641255\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4	18.3936285178251\\
4.5	17.5840127325902\\
5	16.490744211914\\
5.5	16.1654114982189\\
6	16.2700594617663\\
6.5	15.5760402120654\\
7	14.2670165960064\\
7.5	14.2455040184373\\
8	14.9044487874183\\
8.5	15.5434528307876\\
9	16.7130113532918\\
9.5	18.664868450716\\
10	20.7111457924448\\
10.5	21.9320150957951\\
11	21.7914931771528\\
11.5	20.2166863049792\\
12	17.5877581485138\\
12.5	15.035996381605\\
13	13.5147463967436\\
13.5	12.4967416549242\\
14	11.5893307841136\\
14.5	11.0619033502885\\
15	10.9676420548652\\
15.5	11.0948063426253\\
16	10.9545822085394\\
16.5	10.688924393754\\
17	10.540392245851\\
17.5	10.3230487307342\\
18	9.86564513824205\\
18.5	9.93399219482552\\
19	10.2054728950951\\
19.5	10.2697889027356\\
20	10.2170876539867\\
20.5	10.0458948505906\\
21	9.83757060754343\\
21.5	9.69046254405156\\
22	9.35476211684392\\
22.5	8.87522980852565\\
23	8.27274869502026\\
23.5	7.79547480328845\\
24	7.85859795029595\\
24.5	8.23375346252762\\
25	8.12811534858239\\
25.5	7.70209695372194\\
26	7.3313432729555\\
26.5	6.96404980393586\\
27	6.83547135848122\\
27.5	7.08436288357734\\
28	7.20004511096525\\
28.5	7.37824196853472\\
29	7.54505757262219\\
29.5	7.4092921157708\\
30	7.22779589252588\\
};
\end{axis}

\begin{axis}[%
width=1.41in,
height=0.701in,
at={(2.985in,1.756in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S2 - C4},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.07,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
4	18.6457072687119\\
4.5	17.7372284245049\\
5	16.7316474516743\\
5.5	16.894169811063\\
6	16.5281872025826\\
6.5	15.8578157444209\\
7	14.9419419689208\\
7.5	14.5208714915432\\
8	15.9082760532758\\
8.5	16.5379720318256\\
9	15.7342354441357\\
9.5	15.6140109517038\\
10	17.3006988218947\\
10.5	18.3430560528581\\
11	17.8634828917486\\
11.5	15.6878913367537\\
12	12.6870272471802\\
12.5	9.16328350863701\\
13	9.16921463139981\\
13.5	11.3258322624869\\
14	12.4615121417256\\
14.5	13.0216946311076\\
15	12.7343727242416\\
15.5	12.5852435436285\\
16	12.7108154980147\\
16.5	12.2744149276272\\
17	12.1258400536624\\
17.5	11.9884663580399\\
18	11.3594281247849\\
18.5	10.3952749108724\\
19	10.1632152945987\\
19.5	10.7307622924672\\
20	11.3007141039777\\
20.5	10.922542322925\\
21	9.84553387987855\\
21.5	9.60908487226675\\
22	9.5255581454106\\
22.5	9.0379144010949\\
23	9.00915710050696\\
23.5	8.54846671065791\\
24	8.01596117845389\\
24.5	8.53272704955666\\
25	8.91098610380193\\
25.5	8.39573188734527\\
26	7.5985019835477\\
26.5	6.858994309498\\
27	7.13753792417544\\
27.5	7.41555361762317\\
28	7.18347252216759\\
28.5	6.98495571694056\\
29	7.31853437062131\\
29.5	8.08731725597102\\
30	8.83679122322006\\
};
\addlegendentry{baseline}

\addplot [color=blue]
  table[row sep=crcr]{%
4	27.2771158134521\\
4.5	24.8198094020414\\
5	22.6501918152149\\
5.5	20.7498535101072\\
6	18.9840528065751\\
6.5	18.4925552130307\\
7	18.3317353131424\\
7.5	18.0974209718649\\
8	17.9853021921505\\
8.5	17.8774310731249\\
9	17.9005093082895\\
9.5	19.0009827801288\\
10	20.1666361461843\\
10.5	20.2320989708979\\
11	19.0956219704016\\
11.5	17.327774778187\\
12	15.5204498286589\\
12.5	13.9794756962671\\
13	12.6776781981256\\
13.5	11.868378130529\\
14	11.283581410916\\
14.5	11.3152832795153\\
15	11.6715743662597\\
15.5	11.8311284956704\\
16	11.5405294351771\\
16.5	11.2049805707707\\
17	11.0042364660184\\
17.5	10.7768051260417\\
18	10.0387808190951\\
18.5	10.0352811759562\\
19	10.6931949035765\\
19.5	10.7645420533926\\
20	10.5642867237807\\
20.5	11.0236260507229\\
21	11.0560711632195\\
21.5	10.40083072139\\
22	9.43945691529901\\
22.5	8.98347336453971\\
23	8.96224355866262\\
23.5	8.64777550356252\\
24	7.65706784265367\\
24.5	7.37153254211012\\
25	7.61053722907335\\
25.5	7.43461808748698\\
26	7.31735373829768\\
26.5	7.61882571944143\\
27	7.67228568680677\\
27.5	7.363230602214\\
28	7.13583121496382\\
28.5	7.46764847680982\\
29	7.71490307424029\\
29.5	8.06026952959999\\
30	8.38116413498448\\
};
\addlegendentry{human-left}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
4	27.3429039888763\\
4.5	22.4333228757512\\
5	20.7844526316139\\
5.5	21.088025985522\\
6	20.1511508933843\\
6.5	18.5287348410434\\
7	16.9599807996461\\
7.5	16.4162529900403\\
8	16.0795833973626\\
8.5	16.4576773424905\\
9	17.4799828522272\\
9.5	19.1465518226726\\
10	20.649415175412\\
10.5	21.4113618273314\\
11	20.6490531768538\\
11.5	18.6508518044784\\
12	16.5033957431705\\
12.5	15.0333231944148\\
13	13.7203971736704\\
13.5	12.3526048327106\\
14	11.7343624147432\\
14.5	12.136206449608\\
15	11.9972003103338\\
15.5	12.0613816047636\\
16	11.830875513522\\
16.5	10.979135289172\\
17	9.47194413708893\\
17.5	9.64833797512375\\
18	10.9299938415696\\
18.5	11.7007388312359\\
19	11.3378342086613\\
19.5	10.8574706835198\\
20	10.5662139398038\\
20.5	10.7284060206153\\
21	10.5608840373043\\
21.5	10.5022279207402\\
22	10.2905718245016\\
22.5	9.97577422262798\\
23	9.41064180488842\\
23.5	9.21273506582614\\
24	8.90822678100402\\
24.5	8.40571321270762\\
25	8.49145789241656\\
25.5	9.12497478695085\\
26	9.03885891670888\\
26.5	8.52416243684951\\
27	7.50906046368331\\
27.5	7.49810677319498\\
28	7.97341568038376\\
28.5	8.23004385553209\\
29	8.08142032539593\\
29.5	9.00738704404757\\
30	9.70184331502416\\
};
\addlegendentry{human-right}

\addplot [color=red]
  table[row sep=crcr]{%
4	21.0725674032242\\
4.5	20.4184136355501\\
5	19.6880035663491\\
5.5	19.0627628262531\\
6	18.1567093627977\\
6.5	17.460535305969\\
7	17.0696299714858\\
7.5	16.7479720202993\\
8	16.6888284424748\\
8.5	16.922337281946\\
9	17.3369255781623\\
9.5	18.8291062266877\\
10	20.3687837654897\\
10.5	20.6707523568834\\
11	19.3746469630639\\
11.5	17.0352748177774\\
12	14.8134013240753\\
12.5	13.1036974786047\\
13	12.0355174820138\\
13.5	12.2080583861572\\
14	12.2907539319243\\
14.5	11.8631424977221\\
15	11.2448625495189\\
15.5	10.8418780690175\\
16	10.5577155481944\\
16.5	10.4137348967872\\
17	10.44655685035\\
17.5	10.7720085675522\\
18	10.6246819221085\\
18.5	10.3576480704322\\
19	10.4870140293102\\
19.5	10.8519703664579\\
20	10.8272876798438\\
20.5	10.7951514453997\\
21	10.8149819228771\\
21.5	10.6587823456624\\
22	10.2079783504933\\
22.5	9.59932970984557\\
23	9.03664637904529\\
23.5	8.87775618074516\\
24	8.5024571096888\\
24.5	7.90079926241473\\
25	7.38164417826308\\
25.5	7.50844733946902\\
26	7.5703690738023\\
26.5	7.25385894583442\\
27	7.03760555339385\\
27.5	7.43234935817815\\
28	7.74512722951042\\
28.5	7.72301402502447\\
29	7.63373506128072\\
29.5	7.77728834421085\\
30	7.79383596383217\\
};
\addlegendentry{robot-left}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
4	25.7049463753213\\
4.5	23.7909053673968\\
5	22.985142243696\\
5.5	22.9247586154712\\
6	22.7766364951425\\
6.5	22.3182731352518\\
7	21.5008609106845\\
7.5	20.0327047477222\\
8	18.3676612454744\\
8.5	17.4199317255864\\
9	18.0361101046002\\
9.5	19.7686393256739\\
10	20.97875119788\\
10.5	21.0589379925351\\
11	20.4588128054017\\
11.5	19.6490229932304\\
12	18.7363100817053\\
12.5	17.7872592253068\\
13	16.8283252904466\\
13.5	16.0149788641233\\
14	15.3016955468205\\
14.5	14.3290301734714\\
15	13.5391034559654\\
15.5	13.4524997601451\\
16	13.1278079663165\\
16.5	12.0755911928023\\
17	11.3600544515342\\
17.5	11.26809327529\\
18	11.2660161311163\\
18.5	11.5216473798054\\
19	11.5146634856376\\
19.5	11.2887961423872\\
20	11.7136699902986\\
20.5	11.9482765835302\\
21	11.3354633876737\\
21.5	10.314815261724\\
22	9.65790969510624\\
22.5	9.59197414100501\\
23	10.1475575857177\\
23.5	10.8002654273844\\
24	10.8269172846219\\
24.5	10.5119532220147\\
25	10.316221326511\\
25.5	9.91803644944637\\
26	9.56397595279632\\
26.5	9.38720708662669\\
27	8.8872792533304\\
27.5	8.19323993522612\\
28	8.16254831129728\\
28.5	8.92417747264943\\
29	9.3674522701765\\
29.5	9.45495662084461\\
30	9.53706775459234\\
};
\addlegendentry{robot-right}

\end{axis}

\begin{axis}[%
width=1.41in,
height=0.701in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{10*log}_{\text{10}}\text{(}\mu\text{V}^{\text{2}}\text{/Hz}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={S3 - C3},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	27.6977333408487\\
4.5	25.7000323781617\\
5	21.1927204179983\\
5.5	20.21283119098\\
6	19.5740767730676\\
6.5	18.7838225533975\\
7	19.0976214815375\\
7.5	16.3271676483484\\
8	16.5689662370174\\
8.5	17.2512277811585\\
9	16.0319958447056\\
9.5	16.1635709139085\\
10	16.3132865349221\\
10.5	15.9264791816286\\
11	15.8269906697974\\
11.5	14.516402425739\\
12	13.0481448356026\\
12.5	13.4706696007904\\
13	12.0003132674059\\
13.5	11.8227423160152\\
14	13.0027368629928\\
14.5	12.2581699234869\\
15	11.1822240801243\\
15.5	11.2589787937417\\
16	12.222617374031\\
16.5	9.2338641228001\\
17	7.32679781736727\\
17.5	11.7095133406402\\
18	12.0338070599304\\
18.5	10.6316008454718\\
19	10.2830425161644\\
19.5	11.0394710629871\\
20	11.3976804977711\\
20.5	11.9638051038154\\
21	11.3834208897023\\
21.5	9.91734361083387\\
22	9.05329719123332\\
22.5	9.65288954461281\\
23	9.40047031421928\\
23.5	9.53138461552129\\
24	8.39900395578251\\
24.5	8.07425872451246\\
25	10.2156864310821\\
25.5	9.2053340151527\\
26	7.333456611575\\
26.5	7.68989563105384\\
27	6.68246364816816\\
27.5	7.03389141612712\\
28	8.08905014792468\\
28.5	9.19176174806923\\
29	9.21844912949081\\
29.5	9.32587706131894\\
30	8.81168598274497\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	32.0513908142501\\
4.5	29.4257895566143\\
5	26.9770642748328\\
5.5	24.8842314335886\\
6	22.2954118023105\\
6.5	20.9533480067938\\
7	20.281712725433\\
7.5	20.2689813154509\\
8	19.0499258401362\\
8.5	18.7836149043028\\
9	17.7631906829755\\
9.5	17.220881523173\\
10	16.5119619784474\\
10.5	16.9084872947216\\
11	15.9243971373643\\
11.5	15.8112481484018\\
12	15.2183082340893\\
12.5	15.7282459067557\\
13	15.5552652105652\\
13.5	14.7793371933314\\
14	13.7045818972379\\
14.5	14.2556990131858\\
15	13.8771435767396\\
15.5	14.1818697851179\\
16	13.211481547556\\
16.5	13.6919123998373\\
17	13.2774526802015\\
17.5	13.0449036706097\\
18	13.5116304589693\\
18.5	13.1937041509689\\
19	11.1488137942592\\
19.5	12.7415277932633\\
20	12.5714382417856\\
20.5	12.030823078666\\
21	12.0195474006726\\
21.5	12.1373255106405\\
22	10.81630613824\\
22.5	11.5506224038387\\
23	11.4940054663503\\
23.5	10.9783144228858\\
24	10.1017928111248\\
24.5	10.6191632719459\\
25	11.5170473982571\\
25.5	12.3432141140451\\
26	11.8135147600042\\
26.5	11.8411993498366\\
27	11.0048417561264\\
27.5	11.0193244765547\\
28	10.0869476554586\\
28.5	9.42021057339152\\
29	10.7518342018579\\
29.5	12.0120971217987\\
30	11.2821584044767\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	32.6313614984728\\
4.5	29.1846498023936\\
5	25.9844382711074\\
5.5	24.9598248829929\\
6	23.0828175581504\\
6.5	22.1300720489021\\
7	21.7809699957522\\
7.5	22.4310558428305\\
8	19.9740770015352\\
8.5	18.7031967488475\\
9	17.6608135505364\\
9.5	18.1448619485355\\
10	17.1660426860508\\
10.5	18.4329266823187\\
11	16.7791131355409\\
11.5	16.5211234978355\\
12	15.8998703888225\\
12.5	16.7726194711114\\
13	14.8676157697162\\
13.5	15.3830482831184\\
14	15.8563567823502\\
14.5	17.0648833493172\\
15	15.7635629846171\\
15.5	16.0618460859347\\
16	14.9678214132877\\
16.5	14.4532678330211\\
17	14.9450756648045\\
17.5	15.3751532306824\\
18	13.7677917297516\\
18.5	15.1445605258667\\
19	14.6934098880649\\
19.5	14.9219615386749\\
20	13.7214842197305\\
20.5	13.9890009746589\\
21	12.5832831117583\\
21.5	12.5267087145749\\
22	12.5262664158142\\
22.5	13.1181281268613\\
23	11.9830190597181\\
23.5	12.0431917304852\\
24	9.78332846289832\\
24.5	9.98240911670617\\
25	8.99941861929788\\
25.5	9.92112766156352\\
26	9.68307304439808\\
26.5	10.4547656733443\\
27	10.1466689307011\\
27.5	11.5152329672122\\
28	9.94010356995293\\
28.5	10.5737614781954\\
29	11.1138079693246\\
29.5	12.2208960726405\\
30	11.5168363908382\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	29.2016395071364\\
4.5	28.7572952802628\\
5	26.8848722831544\\
5.5	23.8202126350283\\
6	21.8257943535091\\
6.5	21.2630374485749\\
7	21.4415041645345\\
7.5	21.8182429715479\\
8	21.9918944786109\\
8.5	21.5529776842413\\
9	19.8875208964727\\
9.5	17.8887460664874\\
10	16.0194111595282\\
10.5	15.1293038797921\\
11	14.866888411541\\
11.5	15.1428618109873\\
12	14.8528068975784\\
12.5	14.6533157304599\\
13	14.5014880883188\\
13.5	13.9512566831276\\
14	12.7091357697092\\
14.5	12.4090239702595\\
15	12.8212753464466\\
15.5	13.3987502171781\\
16	12.9831756022162\\
16.5	12.3446376519957\\
17	11.9024461788092\\
17.5	11.7482922082691\\
18	11.6781336448983\\
18.5	11.630732296421\\
19	11.8942209233657\\
19.5	12.374671377584\\
20	11.9478878260559\\
20.5	11.8826579041709\\
21	11.6074593125314\\
21.5	11.4012392036229\\
22	11.1193162021839\\
22.5	10.6639627275356\\
23	10.6347593177704\\
23.5	11.1501590787505\\
24	11.1149661894826\\
24.5	10.1439732335723\\
25	8.94319190696092\\
25.5	9.6099560766915\\
26	10.3529858982487\\
26.5	10.8454721078765\\
27	10.7719352344382\\
27.5	10.8982787424567\\
28	11.1453170341374\\
28.5	10.8243135520992\\
29	9.93676127690273\\
29.5	9.7676726425103\\
30	9.81230705686464\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4	35.3029637086\\
4.5	31.628541630912\\
5	28.074356090848\\
5.5	27.2254626247619\\
6	26.7338362735302\\
6.5	26.8677323672835\\
7	26.1942540409368\\
7.5	25.3842968537416\\
8	24.5462456891552\\
8.5	24.1354514413195\\
9	22.0433869768515\\
9.5	20.4189460039997\\
10	18.6356126951131\\
10.5	19.9006097066992\\
11	19.6237457814296\\
11.5	19.1261110442305\\
12	17.3326115911661\\
12.5	17.9477634885275\\
13	16.8674466782976\\
13.5	17.2827088279412\\
14	16.4671111334148\\
14.5	16.5173491287542\\
15	16.6554893697382\\
15.5	17.9628417880786\\
16	17.0526317073556\\
16.5	16.4790428464736\\
17	14.9336479835598\\
17.5	14.1714673841192\\
18	14.22966273323\\
18.5	15.8534315100031\\
19	15.7389833364342\\
19.5	16.1944319045204\\
20	15.1404324550626\\
20.5	15.5425908542944\\
21	14.3615332631979\\
21.5	14.8853248727712\\
22	14.8308216835239\\
22.5	14.8518915810096\\
23	14.162527526044\\
23.5	14.5638121327057\\
24	13.9948761058416\\
24.5	14.5781423768832\\
25	14.0252672357885\\
25.5	13.9769008249558\\
26	14.0628400870164\\
26.5	15.4338991735946\\
27	14.6372845847518\\
27.5	12.9048029155658\\
28	11.3097610449192\\
28.5	12.9514365064633\\
29	12.4684186171139\\
29.5	12.8296178352002\\
30	13.156646084497\\
};
\end{axis}

\begin{axis}[%
width=1.41in,
height=0.701in,
at={(2.985in,0.481in)},
scale only axis,
xmin=4,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={ },
axis background/.style={fill=white},
title style={font=\bfseries},
title={S3 - C4},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	35.01889742236\\
4.5	32.9899637097997\\
5	30.627782672166\\
5.5	27.8254147259945\\
6	24.3247412918073\\
6.5	20.0579099096621\\
7	18.0417609904776\\
7.5	19.1242748472141\\
8	19.9692820371136\\
8.5	20.4796384979267\\
9	20.8797914149444\\
9.5	21.1925248642014\\
10	21.2888241281391\\
10.5	20.7761948551609\\
11	19.8452870253868\\
11.5	18.5565260850174\\
12	16.9614241609746\\
12.5	15.746550040621\\
13	15.1978133380173\\
13.5	14.4799203181365\\
14	14.1570212815393\\
14.5	14.6664978408367\\
15	15.4456631290532\\
15.5	16.1779131833396\\
16	16.5336533835173\\
16.5	16.0818506508142\\
17	15.1818568309143\\
17.5	14.3453231509891\\
18	13.9028382866992\\
18.5	13.557441140977\\
19	13.9091129755972\\
19.5	15.0250931679541\\
20	15.7701708401102\\
20.5	15.7324829295048\\
21	14.8812934857798\\
21.5	13.1526904999538\\
22	11.8267631323902\\
22.5	11.2240814798419\\
23	10.1208660785332\\
23.5	10.1096999480657\\
24	10.8231515067725\\
24.5	11.2019380989951\\
25	11.4228079778145\\
25.5	10.9496867298161\\
26	10.2485657856249\\
26.5	9.9652776243394\\
27	10.4039479822969\\
27.5	11.6395826491626\\
28	12.2451625356782\\
28.5	11.9697996843562\\
29	11.7791353863461\\
29.5	11.1412839837487\\
30	10.9806825292762\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	27.1695366838099\\
4.5	25.371960249238\\
5	23.3410341159883\\
5.5	22.7162986435254\\
6	21.5002973643236\\
6.5	20.4719904290461\\
7	18.7989219226433\\
7.5	18.762735439738\\
8	17.1339070775737\\
8.5	16.5928074132135\\
9	15.3242225093078\\
9.5	15.5012473348165\\
10	14.0899448530914\\
10.5	14.4419579484918\\
11	13.5674853942995\\
11.5	13.9687432796418\\
12	13.3335278338639\\
12.5	14.0814250891957\\
13	12.9119693328256\\
13.5	12.8634647521307\\
14	11.6246392740557\\
14.5	12.5824518352287\\
15	11.4164345732426\\
15.5	11.410432501909\\
16	11.1158833055279\\
16.5	11.7046836423689\\
17	10.4455342767912\\
17.5	11.9487393143626\\
18	11.6714207505463\\
18.5	12.3612349222949\\
19	12.1518976778659\\
19.5	12.3816164077426\\
20	10.9717778971098\\
20.5	10.6851177771375\\
21	9.95301357084395\\
21.5	10.6137522540083\\
22	9.9729851807937\\
22.5	10.7256975243985\\
23	10.2293046300504\\
23.5	10.7759285650933\\
24	10.0952884999007\\
24.5	10.382010556748\\
25	10.8134994466811\\
25.5	11.3847433067887\\
26	10.0897028335128\\
26.5	9.77672538323288\\
27	9.16078722886016\\
27.5	9.18023970831198\\
28	8.53566128270312\\
28.5	9.28514260863779\\
29	9.07398593687376\\
29.5	9.71485286980951\\
30	10.1768128907175\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	27.5820184041001\\
4.5	26.3864015530905\\
5	25.3551867205865\\
5.5	24.9556086244771\\
6	24.8099389644516\\
6.5	24.5699993311259\\
7	24.0864455679756\\
7.5	23.4493329741235\\
8	22.521382513063\\
8.5	21.3359386185203\\
9	19.9262256629166\\
9.5	19.2302486225072\\
10	18.6311947747862\\
10.5	17.9484883024969\\
11	17.2128017237752\\
11.5	17.1998961969083\\
12	17.2579272228652\\
12.5	17.3812888267611\\
13	16.7197415219894\\
13.5	15.7945201197751\\
14	14.5574162852027\\
14.5	13.4008693191866\\
15	11.9140708366211\\
15.5	10.5280087332714\\
16	10.0372122432544\\
16.5	10.8046218761397\\
17	11.2421816134491\\
17.5	12.9631093614063\\
18	14.2068920855824\\
18.5	14.9241874826731\\
19	15.382274942579\\
19.5	15.8532290546442\\
20	16.1345091530574\\
20.5	16.1648136618766\\
21	15.7051987870593\\
21.5	15.204520719791\\
22	14.5468993745714\\
22.5	13.7550998013099\\
23	12.3988379193297\\
23.5	10.34439371744\\
24	7.49943322761803\\
24.5	6.57585907087951\\
25	6.82324020523568\\
25.5	7.63477484228819\\
26	8.14518600466377\\
26.5	8.35541997550795\\
27	8.53583604957813\\
27.5	8.98611949763872\\
28	9.02842476407938\\
28.5	9.62929922914535\\
29	9.92861291322041\\
29.5	10.3053794960317\\
30	10.9840232625531\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4	26.1490676774527\\
4.5	23.6795917065567\\
5	22.4774396496847\\
5.5	21.9275870666444\\
6	20.2478531111636\\
6.5	19.7774974384299\\
7	18.8150717864933\\
7.5	18.8780482948151\\
8	17.7785509251828\\
8.5	17.2832312289983\\
9	16.5297331915838\\
9.5	16.6091760376441\\
10	14.8384512090759\\
10.5	14.7281165697545\\
11	13.6443241107077\\
11.5	13.9222957577946\\
12	12.6779977189886\\
12.5	13.0680854358994\\
13	12.1237035794459\\
13.5	12.5848726903897\\
14	11.2333115549504\\
14.5	11.7246264281399\\
15	10.6148765826111\\
15.5	10.9577457914351\\
16	9.88745341259126\\
16.5	10.4794321564198\\
17	9.33349722912581\\
17.5	9.70328553139775\\
18	9.0995835328345\\
18.5	10.3872080631642\\
19	8.50101748704684\\
19.5	8.66791772665323\\
20	8.6302386832405\\
20.5	9.47566693768186\\
21	8.64566540454691\\
21.5	8.92185750415103\\
22	7.88157847558766\\
22.5	8.79740300105181\\
23	7.87784542796902\\
23.5	8.43529656964952\\
24	7.43673535581448\\
24.5	7.52298534736175\\
25	6.83356926484876\\
25.5	8.01846909918076\\
26	7.77214095777368\\
26.5	8.91744699160676\\
27	8.59310502510887\\
27.5	8.9457146916828\\
28	8.01310311033522\\
28.5	8.6110523475157\\
29	8.97475848068384\\
29.5	9.35817099727243\\
30	8.42234086772869\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4	22.2869000174963\\
4.5	20.7124226440496\\
5	19.0974140009877\\
5.5	18.0459013943735\\
6	16.8484646190897\\
6.5	16.1847259960392\\
7	15.5555186272826\\
7.5	15.1125848223955\\
8	15.0399646960484\\
8.5	14.3804719460146\\
9	13.4234455921195\\
9.5	13.1221667723069\\
10	12.7510117917338\\
10.5	13.1867464443117\\
11	12.838166676109\\
11.5	12.4482475325236\\
12	11.9051271753719\\
12.5	11.350760818472\\
13	10.5425000753699\\
13.5	9.9700197804967\\
14	9.78715373087652\\
14.5	9.94763872159522\\
15	9.45178285818036\\
15.5	8.82614716477242\\
16	8.49829824421967\\
16.5	9.24607331362208\\
17	9.27028756242592\\
17.5	9.47504564929662\\
18	9.40118060884704\\
18.5	9.80089685605126\\
19	9.88896076211315\\
19.5	9.24415043727637\\
20	8.74154448583072\\
20.5	9.071550430844\\
21	9.24610738175387\\
21.5	9.83554499660444\\
22	10.0677575998229\\
22.5	9.62428330445529\\
23	8.95748274675799\\
23.5	8.44645979988323\\
24	7.18709141680374\\
24.5	6.43067524317008\\
25	6.60713192719142\\
25.5	7.11792902144339\\
26	6.7524506386766\\
26.5	6.77339707895941\\
27	6.60442253434194\\
27.5	6.70324878874312\\
28	6.51575438338499\\
28.5	7.62270173876278\\
29	9.11448287387972\\
29.5	9.48351228611548\\
30	9.34688924258036\\
};
\end{axis}
\end{tikzpicture}%
